Robust Causal Discovery in Real-World Time Series with Power-Laws

Exploring causal relationships in stochastic time series is a challenging yet crucial task with a vast range of applications, including finance, economics, neuroscience, and climate science. Many algorithms for Causal Discovery (CD) have been proposed; however, they often exhibit a high sensitivity to noise, resulting in spurious causal inferences in real data. In this paper, we observe that the frequency spectra of many real-world time series follow a power-law distribution, notably due to an inherent self-organizing behavior. Leveraging this insight, we build a robust CD method based on the extraction of power-law spectral features that amplify genuine causal signals. Our method consistently outperforms state-of-the-art alternatives on both synthetic benchmarks and real-world datasets with known causal structures, demonstrating its robustness and practical relevance.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.85}{\tiny$\pm$0.19} & 0.12{\tiny$\pm$0.19} & 0.06{\tiny$\pm$0.15} & 0.44{\tiny$\pm$0.17} & 0.02{\tiny$\pm$0.11} & 0.06{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.09} & 0.61{\tiny$\pm$0.05} \\
 &  & 0.1 & 0.44{\tiny$\pm$0.17} & 0.15{\tiny$\pm$0.22} & 0.09{\tiny$\pm$0.19} & 0.44{\tiny$\pm$0.17} & 0.12{\tiny$\pm$0.21} & 0.08{\tiny$\pm$0.12} & 0.57{\tiny$\pm$0.17} & 0.27{\tiny$\pm$0.21} & \textbf{0.60}{\tiny$\pm$0.05} \\
 &  & 0.5 & 0.40{\tiny$\pm$0.16} & 0.14{\tiny$\pm$0.19} & 0.24{\tiny$\pm$0.27} & 0.36{\tiny$\pm$0.23} & 0.23{\tiny$\pm$0.13} & 0.10{\tiny$\pm$0.14} & 0.47{\tiny$\pm$0.08} & 0.46{\tiny$\pm$0.09} & \textbf{0.60}{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.49{\tiny$\pm$0.18} & 0.10{\tiny$\pm$0.18} & 0.11{\tiny$\pm$0.20} & 0.34{\tiny$\pm$0.24} & 0.21{\tiny$\pm$0.13} & 0.14{\tiny$\pm$0.15} & 0.55{\tiny$\pm$0.10} & 0.44{\tiny$\pm$0.08} & \textbf{0.60}{\tiny$\pm$0.06} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.82{\tiny$\pm$0.18} & \textbf{0.84}{\tiny$\pm$0.17} & 0.11{\tiny$\pm$0.21} & 0.44{\tiny$\pm$0.18} & 0.01{\tiny$\pm$0.10} & 0.06{\tiny$\pm$0.12} & 0.77{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.08} & 0.52{\tiny$\pm$0.06} \\
 &  & 0.1 & 0.43{\tiny$\pm$0.17} & \textbf{0.77}{\tiny$\pm$0.23} & 0.13{\tiny$\pm$0.21} & 0.41{\tiny$\pm$0.18} & 0.02{\tiny$\pm$0.10} & 0.07{\tiny$\pm$0.11} & 0.51{\tiny$\pm$0.09} & 0.42{\tiny$\pm$0.23} & 0.52{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.38{\tiny$\pm$0.14} & \textbf{0.60}{\tiny$\pm$0.26} & 0.32{\tiny$\pm$0.27} & 0.32{\tiny$\pm$0.24} & 0.10{\tiny$\pm$0.18} & 0.15{\tiny$\pm$0.16} & 0.47{\tiny$\pm$0.07} & 0.48{\tiny$\pm$0.09} & 0.52{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.44{\tiny$\pm$0.14} & 0.41{\tiny$\pm$0.27} & 0.21{\tiny$\pm$0.27} & 0.32{\tiny$\pm$0.23} & 0.11{\tiny$\pm$0.18} & 0.24{\tiny$\pm$0.17} & 0.48{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.08} & \textbf{0.53}{\tiny$\pm$0.06} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.78{\tiny$\pm$0.19} & \textbf{0.78}{\tiny$\pm$0.16} & 0.20{\tiny$\pm$0.28} & 0.40{\tiny$\pm$0.17} & 0.01{\tiny$\pm$0.10} & 0.07{\tiny$\pm$0.13} & 0.76{\tiny$\pm$0.10} & 0.64{\tiny$\pm$0.10} & 0.53{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.44{\tiny$\pm$0.18} & \textbf{0.77}{\tiny$\pm$0.16} & 0.20{\tiny$\pm$0.26} & 0.37{\tiny$\pm$0.18} & 0.04{\tiny$\pm$0.11} & 0.07{\tiny$\pm$0.11} & 0.49{\tiny$\pm$0.10} & 0.45{\tiny$\pm$0.19} & 0.52{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.35{\tiny$\pm$0.12} & \textbf{0.74}{\tiny$\pm$0.17} & 0.42{\tiny$\pm$0.28} & 0.22{\tiny$\pm$0.21} & 0.17{\tiny$\pm$0.22} & 0.24{\tiny$\pm$0.17} & 0.45{\tiny$\pm$0.09} & 0.44{\tiny$\pm$0.10} & 0.53{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.41{\tiny$\pm$0.13} & \textbf{0.65}{\tiny$\pm$0.21} & 0.31{\tiny$\pm$0.28} & 0.18{\tiny$\pm$0.22} & 0.18{\tiny$\pm$0.22} & 0.31{\tiny$\pm$0.16} & 0.48{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} & 0.54{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.85}{\tiny$\pm$0.19} & 0.20{\tiny$\pm$0.24} & 0.06{\tiny$\pm$0.18} & 0.44{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.06{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.11} & 0.44{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.33{\tiny$\pm$0.13} & 0.29{\tiny$\pm$0.23} & 0.16{\tiny$\pm$0.24} & 0.42{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.05{\tiny$\pm$0.11} & \textbf{0.46}{\tiny$\pm$0.07} & 0.43{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.27{\tiny$\pm$0.11} & 0.17{\tiny$\pm$0.22} & 0.29{\tiny$\pm$0.30} & 0.38{\tiny$\pm$0.18} & 0.03{\tiny$\pm$0.12} & 0.12{\tiny$\pm$0.14} & 0.47{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} & \textbf{0.49}{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.36{\tiny$\pm$0.14} & 0.20{\tiny$\pm$0.23} & 0.15{\tiny$\pm$0.23} & 0.33{\tiny$\pm$0.19} & 0.06{\tiny$\pm$0.15} & 0.14{\tiny$\pm$0.15} & 0.52{\tiny$\pm$0.09} & 0.44{\tiny$\pm$0.07} & \textbf{0.57}{\tiny$\pm$0.07} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & \textbf{0.81}{\tiny$\pm$0.19} & 0.74{\tiny$\pm$0.17} & 0.09{\tiny$\pm$0.18} & 0.44{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.08{\tiny$\pm$0.13} & 0.78{\tiny$\pm$0.10} & 0.44{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.32{\tiny$\pm$0.12} & \textbf{0.61}{\tiny$\pm$0.20} & 0.17{\tiny$\pm$0.23} & 0.42{\tiny$\pm$0.18} & 0.00{\tiny$\pm$0.00} & 0.09{\tiny$\pm$0.13} & 0.47{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.27{\tiny$\pm$0.11} & \textbf{0.57}{\tiny$\pm$0.25} & 0.36{\tiny$\pm$0.28} & 0.34{\tiny$\pm$0.22} & 0.01{\tiny$\pm$0.05} & 0.16{\tiny$\pm$0.15} & 0.47{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} & 0.47{\tiny$\pm$0.10} \\
 &  & 1.0 & 0.35{\tiny$\pm$0.12} & 0.46{\tiny$\pm$0.28} & 0.15{\tiny$\pm$0.24} & 0.30{\tiny$\pm$0.21} & 0.03{\tiny$\pm$0.10} & 0.27{\tiny$\pm$0.18} & 0.50{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} & \textbf{0.51}{\tiny$\pm$0.06} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{0.78}{\tiny$\pm$0.19} & 0.71{\tiny$\pm$0.17} & 0.18{\tiny$\pm$0.25} & 0.38{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.09{\tiny$\pm$0.13} & 0.75{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} \\
 &  & 0.1 & 0.32{\tiny$\pm$0.12} & \textbf{0.58}{\tiny$\pm$0.16} & 0.19{\tiny$\pm$0.26} & 0.35{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.07{\tiny$\pm$0.12} & 0.47{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} \\
 &  & 0.5 & 0.27{\tiny$\pm$0.11} & \textbf{0.65}{\tiny$\pm$0.19} & 0.37{\tiny$\pm$0.28} & 0.34{\tiny$\pm$0.22} & 0.01{\tiny$\pm$0.04} & 0.22{\tiny$\pm$0.17} & 0.44{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.10} \\
 &  & 1.0 & 0.33{\tiny$\pm$0.12} & \textbf{0.60}{\tiny$\pm$0.18} & 0.28{\tiny$\pm$0.29} & 0.24{\tiny$\pm$0.23} & 0.03{\tiny$\pm$0.13} & 0.34{\tiny$\pm$0.17} & 0.49{\tiny$\pm$0.07} & 0.43{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.74{\tiny$\pm$0.20} & 0.45{\tiny$\pm$0.31} & 0.14{\tiny$\pm$0.24} & 0.45{\tiny$\pm$0.17} & 0.19{\tiny$\pm$0.16} & 0.14{\tiny$\pm$0.15} & \textbf{0.88}{\tiny$\pm$0.07} & 0.49{\tiny$\pm$0.10} & 0.58{\tiny$\pm$0.05} \\
 &  & 0.1 & 0.68{\tiny$\pm$0.20} & 0.57{\tiny$\pm$0.29} & 0.11{\tiny$\pm$0.22} & 0.41{\tiny$\pm$0.17} & 0.20{\tiny$\pm$0.19} & 0.11{\tiny$\pm$0.14} & \textbf{0.78}{\tiny$\pm$0.08} & 0.33{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.06} \\
 &  & 0.5 & 0.66{\tiny$\pm$0.21} & 0.60{\tiny$\pm$0.29} & 0.11{\tiny$\pm$0.21} & 0.40{\tiny$\pm$0.17} & 0.22{\tiny$\pm$0.13} & 0.14{\tiny$\pm$0.16} & \textbf{0.76}{\tiny$\pm$0.10} & 0.23{\tiny$\pm$0.21} & 0.54{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.69{\tiny$\pm$0.22} & 0.70{\tiny$\pm$0.20} & 0.08{\tiny$\pm$0.19} & 0.43{\tiny$\pm$0.17} & 0.24{\tiny$\pm$0.12} & 0.13{\tiny$\pm$0.14} & \textbf{0.76}{\tiny$\pm$0.10} & 0.42{\tiny$\pm$0.16} & 0.50{\tiny$\pm$0.06} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.70{\tiny$\pm$0.19} & 0.81{\tiny$\pm$0.14} & 0.24{\tiny$\pm$0.31} & 0.42{\tiny$\pm$0.17} & 0.06{\tiny$\pm$0.16} & 0.16{\tiny$\pm$0.16} & \textbf{0.82}{\tiny$\pm$0.06} & 0.66{\tiny$\pm$0.15} & 0.52{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.66{\tiny$\pm$0.18} & 0.81{\tiny$\pm$0.19} & 0.26{\tiny$\pm$0.29} & 0.40{\tiny$\pm$0.17} & 0.04{\tiny$\pm$0.13} & 0.15{\tiny$\pm$0.16} & \textbf{0.83}{\tiny$\pm$0.07} & 0.65{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.06} \\
 &  & 0.5 & 0.64{\tiny$\pm$0.19} & 0.77{\tiny$\pm$0.20} & 0.20{\tiny$\pm$0.26} & 0.37{\tiny$\pm$0.19} & 0.13{\tiny$\pm$0.16} & 0.17{\tiny$\pm$0.17} & \textbf{0.80}{\tiny$\pm$0.12} & 0.53{\tiny$\pm$0.24} & 0.56{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.65{\tiny$\pm$0.19} & 0.80{\tiny$\pm$0.19} & 0.22{\tiny$\pm$0.29} & 0.39{\tiny$\pm$0.19} & 0.14{\tiny$\pm$0.15} & 0.18{\tiny$\pm$0.16} & \textbf{0.86}{\tiny$\pm$0.08} & 0.61{\tiny$\pm$0.15} & 0.52{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.66{\tiny$\pm$0.19} & \textbf{0.78}{\tiny$\pm$0.15} & 0.43{\tiny$\pm$0.34} & 0.39{\tiny$\pm$0.18} & 0.07{\tiny$\pm$0.15} & 0.20{\tiny$\pm$0.17} & 0.75{\tiny$\pm$0.12} & 0.63{\tiny$\pm$0.09} & 0.53{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.63{\tiny$\pm$0.19} & \textbf{0.77}{\tiny$\pm$0.14} & 0.44{\tiny$\pm$0.34} & 0.35{\tiny$\pm$0.17} & 0.03{\tiny$\pm$0.11} & 0.21{\tiny$\pm$0.19} & 0.74{\tiny$\pm$0.12} & 0.62{\tiny$\pm$0.10} & 0.52{\tiny$\pm$0.06} \\
 &  & 0.5 & 0.64{\tiny$\pm$0.18} & \textbf{0.78}{\tiny$\pm$0.17} & 0.38{\tiny$\pm$0.34} & 0.35{\tiny$\pm$0.20} & 0.13{\tiny$\pm$0.18} & 0.21{\tiny$\pm$0.18} & 0.74{\tiny$\pm$0.13} & 0.61{\tiny$\pm$0.11} & 0.52{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.62{\tiny$\pm$0.20} & \textbf{0.74}{\tiny$\pm$0.19} & 0.33{\tiny$\pm$0.34} & 0.33{\tiny$\pm$0.21} & 0.15{\tiny$\pm$0.16} & 0.22{\tiny$\pm$0.16} & 0.69{\tiny$\pm$0.12} & 0.53{\tiny$\pm$0.15} & 0.54{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.27{\tiny$\pm$0.11} & \textbf{0.55}{\tiny$\pm$0.31} & 0.35{\tiny$\pm$0.21} & 0.09{\tiny$\pm$0.18} & 0.04{\tiny$\pm$0.14} & 0.26{\tiny$\pm$0.11} & 0.48{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.27{\tiny$\pm$0.11} & \textbf{0.64}{\tiny$\pm$0.28} & 0.36{\tiny$\pm$0.24} & 0.11{\tiny$\pm$0.21} & 0.04{\tiny$\pm$0.14} & 0.26{\tiny$\pm$0.11} & 0.47{\tiny$\pm$0.07} & 0.46{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.38{\tiny$\pm$0.15} & \textbf{0.67}{\tiny$\pm$0.25} & 0.23{\tiny$\pm$0.26} & 0.35{\tiny$\pm$0.22} & 0.04{\tiny$\pm$0.12} & 0.22{\tiny$\pm$0.12} & 0.64{\tiny$\pm$0.18} & 0.42{\tiny$\pm$0.06} & 0.46{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.56{\tiny$\pm$0.20} & 0.66{\tiny$\pm$0.27} & 0.14{\tiny$\pm$0.25} & 0.42{\tiny$\pm$0.19} & 0.05{\tiny$\pm$0.16} & 0.14{\tiny$\pm$0.15} & \textbf{0.69}{\tiny$\pm$0.11} & 0.34{\tiny$\pm$0.23} & 0.49{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.27{\tiny$\pm$0.11} & \textbf{0.84}{\tiny$\pm$0.14} & 0.45{\tiny$\pm$0.22} & 0.06{\tiny$\pm$0.14} & 0.01{\tiny$\pm$0.08} & 0.26{\tiny$\pm$0.11} & 0.48{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.27{\tiny$\pm$0.11} & \textbf{0.79}{\tiny$\pm$0.18} & 0.44{\tiny$\pm$0.23} & 0.08{\tiny$\pm$0.17} & 0.01{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.11} & 0.48{\tiny$\pm$0.07} & 0.46{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.39{\tiny$\pm$0.15} & \textbf{0.79}{\tiny$\pm$0.17} & 0.37{\tiny$\pm$0.29} & 0.32{\tiny$\pm$0.21} & 0.01{\tiny$\pm$0.06} & 0.24{\tiny$\pm$0.14} & 0.57{\tiny$\pm$0.11} & 0.53{\tiny$\pm$0.11} & 0.46{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.57{\tiny$\pm$0.19} & \textbf{0.82}{\tiny$\pm$0.18} & 0.26{\tiny$\pm$0.30} & 0.36{\tiny$\pm$0.20} & 0.01{\tiny$\pm$0.07} & 0.15{\tiny$\pm$0.15} & 0.71{\tiny$\pm$0.13} & 0.45{\tiny$\pm$0.13} & 0.48{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.27{\tiny$\pm$0.11} & \textbf{0.80}{\tiny$\pm$0.15} & 0.53{\tiny$\pm$0.21} & 0.07{\tiny$\pm$0.16} & 0.02{\tiny$\pm$0.09} & 0.25{\tiny$\pm$0.11} & 0.46{\tiny$\pm$0.10} & 0.44{\tiny$\pm$0.08} & 0.43{\tiny$\pm$0.09} \\
 &  & 0.1 & 0.28{\tiny$\pm$0.11} & \textbf{0.81}{\tiny$\pm$0.17} & 0.53{\tiny$\pm$0.21} & 0.09{\tiny$\pm$0.20} & 0.02{\tiny$\pm$0.12} & 0.25{\tiny$\pm$0.12} & 0.46{\tiny$\pm$0.10} & 0.44{\tiny$\pm$0.08} & 0.43{\tiny$\pm$0.09} \\
 &  & 0.5 & 0.38{\tiny$\pm$0.16} & \textbf{0.76}{\tiny$\pm$0.18} & 0.48{\tiny$\pm$0.30} & 0.24{\tiny$\pm$0.21} & 0.02{\tiny$\pm$0.11} & 0.25{\tiny$\pm$0.14} & 0.54{\tiny$\pm$0.12} & 0.48{\tiny$\pm$0.08} & 0.46{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.53{\tiny$\pm$0.18} & \textbf{0.78}{\tiny$\pm$0.17} & 0.39{\tiny$\pm$0.32} & 0.28{\tiny$\pm$0.21} & 0.03{\tiny$\pm$0.14} & 0.21{\tiny$\pm$0.15} & 0.68{\tiny$\pm$0.13} & 0.53{\tiny$\pm$0.10} & 0.48{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccl}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.06} & 0.98{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.09} & 0.89{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.05} & 0.63{\tiny$\pm$0.11} \\
 &  & 0.1 & 0.65{\tiny$\pm$0.14} & 0.96{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.09} & 0.55{\tiny$\pm$0.20} & 0.79{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.60}}{\tiny$\pm$0.14} \\
 &  & 0.5 & 0.59{\tiny$\pm$0.12} & 0.95{\tiny$\pm$0.05} & \textbf{0.96}{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.07} & 0.53{\tiny$\pm$0.16} & 0.78{\tiny$\pm$0.08} & 0.35{\tiny$\pm$0.09} & 0.45{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.60}}{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.72{\tiny$\pm$0.11} & 0.94{\tiny$\pm$0.05} & \textbf{0.99}{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.06} & 0.46{\tiny$\pm$0.14} & 0.77{\tiny$\pm$0.09} & 0.52{\tiny$\pm$0.09} & 0.31{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.62}}{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.94{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.07} & 0.95{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.13} \\
 &  & 0.1 & 0.63{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.07} & 0.98{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.11} & 0.46{\tiny$\pm$0.09} & 0.77{\tiny$\pm$0.12} & 0.48{\tiny$\pm$0.10} \\
 &  & 0.5 & 0.55{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & \textbf{0.95}{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.07} & 0.94{\tiny$\pm$0.10} & 0.74{\tiny$\pm$0.11} & 0.36{\tiny$\pm$0.09} & 0.42{\tiny$\pm$0.07} & 0.47{\tiny$\pm$0.10} \\
 &  & 1.0 & 0.66{\tiny$\pm$0.12} & 0.93{\tiny$\pm$0.06} & \textbf{0.98}{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.07} & 0.93{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.11} & 0.38{\tiny$\pm$0.09} & 0.34{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.47}}{\tiny$\pm$0.12} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.08} & 0.91{\tiny$\pm$0.07} & \textbf{0.99}{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.08} & 0.90{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.09} & 0.68{\tiny$\pm$0.13} & 0.49{\tiny$\pm$0.14} \\
 &  & 0.1 & 0.63{\tiny$\pm$0.17} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.07} & \textbf{0.98}{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.07} & 0.94{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.11} & 0.41{\tiny$\pm$0.12} & 0.61{\tiny$\pm$0.20} & 0.48{\tiny$\pm$0.14} \\
 &  & 0.5 & 0.51{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.07} & \textbf{0.94}{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.07} & 0.92{\tiny$\pm$0.11} & 0.73{\tiny$\pm$0.13} & 0.32{\tiny$\pm$0.07} & 0.36{\tiny$\pm$0.11} & 0.48{\tiny$\pm$0.15} \\
 &  & 1.0 & 0.61{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.90}}{\tiny$\pm$0.08} & \textbf{0.97}{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.06} & 0.91{\tiny$\pm$0.10} & 0.73{\tiny$\pm$0.13} & 0.40{\tiny$\pm$0.10} & 0.29{\tiny$\pm$0.06} & 0.51{\tiny$\pm$0.14} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.05} & 0.99{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.06} & \textbf{1.00}{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.09} & 0.89{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.45{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.08} & 0.97{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.06} & \textbf{1.00}{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.09} & 0.33{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.06} & 0.95{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.06} & \textbf{0.99}{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.08} & 0.36{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} & 0.38{\tiny$\pm$0.14} \\
 &  & 1.0 & 0.52{\tiny$\pm$0.12} & 0.91{\tiny$\pm$0.06} & \textbf{0.98}{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.09} & 0.48{\tiny$\pm$0.10} & 0.26{\tiny$\pm$0.02} & \textbf{\textcolor{ForestGreen}{0.55}}{\tiny$\pm$0.13} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & 0.92{\tiny$\pm$0.05} & 1.00{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.08} & \textbf{1.00}{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.11} & 0.85{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.44{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.85}}{\tiny$\pm$0.08} & 0.95{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.07} & \textbf{1.00}{\tiny$\pm$0.00} & 0.75{\tiny$\pm$0.11} & 0.36{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.06} & 0.94{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.07} & \textbf{0.99}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.10} & 0.35{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} & 0.34{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.50{\tiny$\pm$0.12} & 0.90{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.07} & 0.95{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.11} & 0.41{\tiny$\pm$0.13} & 0.26{\tiny$\pm$0.02} & \textbf{\textcolor{ForestGreen}{0.45}}{\tiny$\pm$0.10} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.09} & 1.00{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.09} & \textbf{1.00}{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.09} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.43{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.80}}{\tiny$\pm$0.10} & 0.96{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.08} & \textbf{1.00}{\tiny$\pm$0.00} & 0.75{\tiny$\pm$0.12} & 0.37{\tiny$\pm$0.09} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.04} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.09} & 0.93{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.08} & \textbf{0.98}{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.11} & 0.30{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} & 0.33{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.47{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.85}}{\tiny$\pm$0.10} & \textbf{0.97}{\tiny$\pm$0.03} & 0.91{\tiny$\pm$0.07} & 0.93{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.13} & 0.43{\tiny$\pm$0.10} & 0.26{\tiny$\pm$0.02} & 0.45{\tiny$\pm$0.13} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.06} & 0.96{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.06} & 0.72{\tiny$\pm$0.09} & 0.77{\tiny$\pm$0.09} & 0.91{\tiny$\pm$0.06} & 0.91{\tiny$\pm$0.06} & 0.63{\tiny$\pm$0.12} \\
 &  & 0.1 & 0.89{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & \textbf{0.99}{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.13} & 0.76{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.08} & 0.57{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.88{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.06} & \textbf{0.99}{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.07} & 0.49{\tiny$\pm$0.19} & 0.76{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.09} & 0.63{\tiny$\pm$0.10} \\
 &  & 1.0 & 0.88{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.15} & 0.75{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.07} & 0.90{\tiny$\pm$0.07} & 0.57{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.88{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.05} & \textbf{0.99}{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.07} & 0.95{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.18} & 0.46{\tiny$\pm$0.12} \\
 &  & 0.1 & 0.86{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.06} & \textbf{0.98}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.08} & 0.96{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.12} & 0.87{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.12} & 0.47{\tiny$\pm$0.12} \\
 &  & 0.5 & 0.84{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & \textbf{0.98}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.15} & 0.74{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.15} & 0.80{\tiny$\pm$0.08} & 0.51{\tiny$\pm$0.18} \\
 &  & 1.0 & 0.84{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & \textbf{0.98}{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.16} & 0.72{\tiny$\pm$0.12} & 0.90{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.14} & 0.50{\tiny$\pm$0.18} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.85{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.09} & \textbf{0.98}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.07} & 0.91{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.11} & 0.80{\tiny$\pm$0.14} & 0.69{\tiny$\pm$0.15} & 0.49{\tiny$\pm$0.17} \\
 &  & 0.1 & 0.82{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.08} & \textbf{0.98}{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.09} & 0.93{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.12} & 0.78{\tiny$\pm$0.16} & 0.68{\tiny$\pm$0.15} & 0.48{\tiny$\pm$0.15} \\
 &  & 0.5 & 0.83{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.08} & \textbf{0.98}{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.14} & 0.72{\tiny$\pm$0.14} & 0.77{\tiny$\pm$0.14} & 0.71{\tiny$\pm$0.16} & 0.46{\tiny$\pm$0.17} \\
 &  & 1.0 & 0.81{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.90}}{\tiny$\pm$0.08} & \textbf{0.98}{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.14} & 0.73{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.11} & 0.66{\tiny$\pm$0.14} & 0.51{\tiny$\pm$0.16} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.28{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.07} & 0.97{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.05} & 0.28{\tiny$\pm$0.08} & 0.37{\tiny$\pm$0.08} & 0.36{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.30{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.07} & 0.96{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.05} & 0.30{\tiny$\pm$0.11} & 0.36{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.08} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.56{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.09} & 0.96{\tiny$\pm$0.05} & 0.53{\tiny$\pm$0.13} & 0.62{\tiny$\pm$0.19} & 0.63{\tiny$\pm$0.17} & 0.34{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.79{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.08} & 0.95{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.12} & 0.78{\tiny$\pm$0.10} & 0.81{\tiny$\pm$0.09} & 0.54{\tiny$\pm$0.16} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.28{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.05} & 0.28{\tiny$\pm$0.08} & 0.37{\tiny$\pm$0.07} & 0.32{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.28{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.07} & 0.96{\tiny$\pm$0.06} & \textbf{0.96}{\tiny$\pm$0.05} & 0.29{\tiny$\pm$0.09} & 0.37{\tiny$\pm$0.10} & 0.35{\tiny$\pm$0.06} & 0.27{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.56{\tiny$\pm$0.18} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & 0.95{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.09} & \textbf{0.96}{\tiny$\pm$0.05} & 0.53{\tiny$\pm$0.15} & 0.55{\tiny$\pm$0.15} & 0.51{\tiny$\pm$0.18} & 0.34{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.80{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.08} & 0.93{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.13} & 0.76{\tiny$\pm$0.14} & 0.68{\tiny$\pm$0.17} & 0.41{\tiny$\pm$0.10} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.27{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.08} & \textbf{0.97}{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.06} & 0.28{\tiny$\pm$0.08} & 0.34{\tiny$\pm$0.08} & 0.29{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.29{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.07} & \textbf{0.96}{\tiny$\pm$0.06} & \textbf{0.96}{\tiny$\pm$0.06} & 0.29{\tiny$\pm$0.08} & 0.36{\tiny$\pm$0.10} & 0.29{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.52{\tiny$\pm$0.18} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & \textbf{0.95}{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.08} & 0.95{\tiny$\pm$0.06} & 0.51{\tiny$\pm$0.15} & 0.52{\tiny$\pm$0.15} & 0.42{\tiny$\pm$0.10} & 0.34{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.74{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.09} & \textbf{0.97}{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.08} & 0.92{\tiny$\pm$0.07} & 0.69{\tiny$\pm$0.12} & 0.73{\tiny$\pm$0.12} & 0.54{\tiny$\pm$0.15} & 0.40{\tiny$\pm$0.13} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.85}{\tiny$\pm$0.20} & 0.13{\tiny$\pm$0.21} & 0.08{\tiny$\pm$0.19} & 0.44{\tiny$\pm$0.17} & 0.05{\tiny$\pm$0.16} & 0.06{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.10} & 0.45{\tiny$\pm$0.13} & 0.60{\tiny$\pm$0.06} \\
 &  & 0.1 & 0.63{\tiny$\pm$0.21} & 0.14{\tiny$\pm$0.21} & 0.06{\tiny$\pm$0.14} & 0.43{\tiny$\pm$0.17} & 0.15{\tiny$\pm$0.21} & 0.04{\tiny$\pm$0.11} & \textbf{0.68}{\tiny$\pm$0.16} & 0.18{\tiny$\pm$0.20} & 0.58{\tiny$\pm$0.06} \\
 &  & 0.5 & 0.43{\tiny$\pm$0.17} & 0.13{\tiny$\pm$0.21} & 0.22{\tiny$\pm$0.28} & 0.36{\tiny$\pm$0.19} & 0.23{\tiny$\pm$0.15} & 0.10{\tiny$\pm$0.13} & 0.47{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.13} & \textbf{0.60}{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.39{\tiny$\pm$0.14} & 0.15{\tiny$\pm$0.24} & 0.24{\tiny$\pm$0.26} & 0.36{\tiny$\pm$0.21} & 0.23{\tiny$\pm$0.13} & 0.10{\tiny$\pm$0.14} & 0.48{\tiny$\pm$0.08} & 0.37{\tiny$\pm$0.12} & \textbf{0.59}{\tiny$\pm$0.06} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.82{\tiny$\pm$0.19} & \textbf{0.83}{\tiny$\pm$0.16} & 0.08{\tiny$\pm$0.19} & 0.44{\tiny$\pm$0.18} & 0.02{\tiny$\pm$0.12} & 0.08{\tiny$\pm$0.12} & 0.76{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.09} & 0.52{\tiny$\pm$0.06} \\
 &  & 0.1 & 0.62{\tiny$\pm$0.22} & \textbf{0.81}{\tiny$\pm$0.19} & 0.07{\tiny$\pm$0.17} & 0.43{\tiny$\pm$0.16} & 0.02{\tiny$\pm$0.09} & 0.08{\tiny$\pm$0.12} & 0.64{\tiny$\pm$0.08} & 0.42{\tiny$\pm$0.13} & 0.51{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.43{\tiny$\pm$0.16} & \textbf{0.67}{\tiny$\pm$0.28} & 0.34{\tiny$\pm$0.27} & 0.37{\tiny$\pm$0.19} & 0.12{\tiny$\pm$0.20} & 0.11{\tiny$\pm$0.15} & 0.47{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.16} & 0.53{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.37{\tiny$\pm$0.13} & \textbf{0.60}{\tiny$\pm$0.25} & 0.32{\tiny$\pm$0.27} & 0.33{\tiny$\pm$0.19} & 0.16{\tiny$\pm$0.22} & 0.18{\tiny$\pm$0.16} & 0.46{\tiny$\pm$0.07} & 0.47{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.78{\tiny$\pm$0.20} & \textbf{0.78}{\tiny$\pm$0.15} & 0.19{\tiny$\pm$0.27} & 0.40{\tiny$\pm$0.17} & 0.02{\tiny$\pm$0.09} & 0.08{\tiny$\pm$0.13} & 0.73{\tiny$\pm$0.09} & 0.67{\tiny$\pm$0.14} & 0.52{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.61{\tiny$\pm$0.21} & \textbf{0.77}{\tiny$\pm$0.18} & 0.15{\tiny$\pm$0.25} & 0.39{\tiny$\pm$0.17} & 0.04{\tiny$\pm$0.13} & 0.09{\tiny$\pm$0.13} & 0.61{\tiny$\pm$0.10} & 0.56{\tiny$\pm$0.08} & 0.51{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.39{\tiny$\pm$0.16} & \textbf{0.78}{\tiny$\pm$0.17} & 0.38{\tiny$\pm$0.29} & 0.27{\tiny$\pm$0.22} & 0.12{\tiny$\pm$0.18} & 0.15{\tiny$\pm$0.16} & 0.44{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.09} & 0.50{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.35{\tiny$\pm$0.12} & \textbf{0.73}{\tiny$\pm$0.19} & 0.37{\tiny$\pm$0.27} & 0.22{\tiny$\pm$0.20} & 0.14{\tiny$\pm$0.22} & 0.20{\tiny$\pm$0.16} & 0.44{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.08} & 0.52{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.85}{\tiny$\pm$0.19} & 0.21{\tiny$\pm$0.24} & 0.06{\tiny$\pm$0.18} & 0.44{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.06{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.11} & 0.44{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.47{\tiny$\pm$0.19} & 0.34{\tiny$\pm$0.24} & 0.04{\tiny$\pm$0.13} & 0.44{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.06{\tiny$\pm$0.12} & \textbf{0.57}{\tiny$\pm$0.11} & 0.43{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.27{\tiny$\pm$0.11} & 0.22{\tiny$\pm$0.24} & 0.31{\tiny$\pm$0.27} & 0.38{\tiny$\pm$0.19} & 0.02{\tiny$\pm$0.12} & 0.09{\tiny$\pm$0.13} & 0.45{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.08} & \textbf{0.50}{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.28{\tiny$\pm$0.11} & 0.19{\tiny$\pm$0.24} & 0.24{\tiny$\pm$0.26} & 0.38{\tiny$\pm$0.20} & 0.05{\tiny$\pm$0.16} & 0.09{\tiny$\pm$0.13} & 0.46{\tiny$\pm$0.09} & 0.44{\tiny$\pm$0.07} & \textbf{0.58}{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & \textbf{0.81}{\tiny$\pm$0.19} & 0.79{\tiny$\pm$0.18} & 0.10{\tiny$\pm$0.19} & 0.43{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.08{\tiny$\pm$0.12} & 0.78{\tiny$\pm$0.10} & 0.44{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.45{\tiny$\pm$0.18} & \textbf{0.71}{\tiny$\pm$0.18} & 0.06{\tiny$\pm$0.15} & 0.43{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.07{\tiny$\pm$0.12} & 0.52{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.11} & \textbf{0.70}{\tiny$\pm$0.22} & 0.39{\tiny$\pm$0.25} & 0.32{\tiny$\pm$0.20} & 0.00{\tiny$\pm$0.04} & 0.09{\tiny$\pm$0.15} & 0.45{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.07} & 0.46{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.28{\tiny$\pm$0.11} & \textbf{0.56}{\tiny$\pm$0.25} & 0.31{\tiny$\pm$0.26} & 0.30{\tiny$\pm$0.22} & 0.02{\tiny$\pm$0.10} & 0.16{\tiny$\pm$0.16} & 0.46{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} & 0.50{\tiny$\pm$0.05} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{0.78}{\tiny$\pm$0.19} & 0.74{\tiny$\pm$0.18} & 0.18{\tiny$\pm$0.25} & 0.37{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.08{\tiny$\pm$0.13} & 0.75{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} \\
 &  & 0.1 & 0.46{\tiny$\pm$0.19} & \textbf{0.68}{\tiny$\pm$0.17} & 0.12{\tiny$\pm$0.21} & 0.37{\tiny$\pm$0.17} & 0.00{\tiny$\pm$0.00} & 0.08{\tiny$\pm$0.13} & 0.53{\tiny$\pm$0.10} & 0.43{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.09} \\
 &  & 0.5 & 0.27{\tiny$\pm$0.11} & \textbf{0.71}{\tiny$\pm$0.16} & 0.45{\tiny$\pm$0.27} & 0.29{\tiny$\pm$0.20} & 0.01{\tiny$\pm$0.05} & 0.11{\tiny$\pm$0.13} & 0.43{\tiny$\pm$0.09} & 0.42{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.28{\tiny$\pm$0.11} & \textbf{0.66}{\tiny$\pm$0.17} & 0.42{\tiny$\pm$0.30} & 0.25{\tiny$\pm$0.20} & 0.02{\tiny$\pm$0.10} & 0.23{\tiny$\pm$0.17} & 0.45{\tiny$\pm$0.08} & 0.43{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.65{\tiny$\pm$0.22} & 0.68{\tiny$\pm$0.25} & 0.25{\tiny$\pm$0.31} & 0.41{\tiny$\pm$0.19} & 0.20{\tiny$\pm$0.16} & 0.16{\tiny$\pm$0.16} & \textbf{0.84}{\tiny$\pm$0.09} & 0.56{\tiny$\pm$0.11} & 0.51{\tiny$\pm$0.06} \\
 &  & 0.1 & 0.64{\tiny$\pm$0.22} & 0.70{\tiny$\pm$0.25} & 0.25{\tiny$\pm$0.30} & 0.39{\tiny$\pm$0.18} & 0.18{\tiny$\pm$0.16} & 0.15{\tiny$\pm$0.16} & \textbf{0.83}{\tiny$\pm$0.07} & 0.48{\tiny$\pm$0.11} & 0.51{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.64{\tiny$\pm$0.19} & 0.71{\tiny$\pm$0.24} & 0.23{\tiny$\pm$0.28} & 0.37{\tiny$\pm$0.18} & 0.24{\tiny$\pm$0.12} & 0.17{\tiny$\pm$0.17} & \textbf{0.76}{\tiny$\pm$0.12} & 0.54{\tiny$\pm$0.17} & 0.50{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.59{\tiny$\pm$0.21} & \textbf{0.79}{\tiny$\pm$0.22} & 0.21{\tiny$\pm$0.27} & 0.38{\tiny$\pm$0.18} & 0.26{\tiny$\pm$0.11} & 0.15{\tiny$\pm$0.16} & 0.74{\tiny$\pm$0.12} & 0.42{\tiny$\pm$0.20} & 0.50{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.61{\tiny$\pm$0.19} & \textbf{0.82}{\tiny$\pm$0.17} & 0.41{\tiny$\pm$0.34} & 0.35{\tiny$\pm$0.19} & 0.09{\tiny$\pm$0.17} & 0.20{\tiny$\pm$0.16} & 0.76{\tiny$\pm$0.08} & 0.68{\tiny$\pm$0.10} & 0.49{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.64{\tiny$\pm$0.19} & \textbf{0.76}{\tiny$\pm$0.18} & 0.42{\tiny$\pm$0.32} & 0.34{\tiny$\pm$0.19} & 0.09{\tiny$\pm$0.17} & 0.23{\tiny$\pm$0.17} & 0.75{\tiny$\pm$0.12} & 0.69{\tiny$\pm$0.10} & 0.53{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.61{\tiny$\pm$0.20} & \textbf{0.80}{\tiny$\pm$0.16} & 0.43{\tiny$\pm$0.32} & 0.32{\tiny$\pm$0.21} & 0.20{\tiny$\pm$0.16} & 0.22{\tiny$\pm$0.16} & 0.71{\tiny$\pm$0.10} & 0.67{\tiny$\pm$0.13} & 0.48{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.61{\tiny$\pm$0.21} & \textbf{0.80}{\tiny$\pm$0.16} & 0.37{\tiny$\pm$0.32} & 0.33{\tiny$\pm$0.22} & 0.21{\tiny$\pm$0.14} & 0.22{\tiny$\pm$0.16} & 0.73{\tiny$\pm$0.11} & 0.50{\tiny$\pm$0.14} & 0.50{\tiny$\pm$0.05} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.57{\tiny$\pm$0.18} & \textbf{0.78}{\tiny$\pm$0.18} & 0.62{\tiny$\pm$0.28} & 0.32{\tiny$\pm$0.20} & 0.11{\tiny$\pm$0.17} & 0.22{\tiny$\pm$0.16} & 0.70{\tiny$\pm$0.13} & 0.60{\tiny$\pm$0.12} & 0.51{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.57{\tiny$\pm$0.18} & \textbf{0.76}{\tiny$\pm$0.18} & 0.61{\tiny$\pm$0.29} & 0.28{\tiny$\pm$0.21} & 0.13{\tiny$\pm$0.19} & 0.21{\tiny$\pm$0.17} & 0.67{\tiny$\pm$0.14} & 0.57{\tiny$\pm$0.12} & 0.52{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.56{\tiny$\pm$0.19} & \textbf{0.76}{\tiny$\pm$0.17} & 0.55{\tiny$\pm$0.32} & 0.25{\tiny$\pm$0.21} & 0.23{\tiny$\pm$0.17} & 0.24{\tiny$\pm$0.18} & 0.71{\tiny$\pm$0.12} & 0.61{\tiny$\pm$0.13} & 0.50{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.58{\tiny$\pm$0.19} & \textbf{0.77}{\tiny$\pm$0.19} & 0.60{\tiny$\pm$0.29} & 0.28{\tiny$\pm$0.21} & 0.23{\tiny$\pm$0.16} & 0.25{\tiny$\pm$0.19} & 0.67{\tiny$\pm$0.16} & 0.59{\tiny$\pm$0.13} & 0.50{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.29{\tiny$\pm$0.12} & \textbf{0.74}{\tiny$\pm$0.21} & 0.37{\tiny$\pm$0.24} & 0.12{\tiny$\pm$0.21} & 0.02{\tiny$\pm$0.08} & 0.25{\tiny$\pm$0.12} & 0.49{\tiny$\pm$0.08} & 0.43{\tiny$\pm$0.05} & 0.44{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.30{\tiny$\pm$0.12} & \textbf{0.74}{\tiny$\pm$0.21} & 0.36{\tiny$\pm$0.24} & 0.12{\tiny$\pm$0.20} & 0.03{\tiny$\pm$0.13} & 0.26{\tiny$\pm$0.12} & 0.50{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.43{\tiny$\pm$0.19} & \textbf{0.77}{\tiny$\pm$0.20} & 0.31{\tiny$\pm$0.26} & 0.28{\tiny$\pm$0.22} & 0.02{\tiny$\pm$0.07} & 0.19{\tiny$\pm$0.14} & 0.64{\tiny$\pm$0.13} & 0.44{\tiny$\pm$0.17} & 0.49{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.54{\tiny$\pm$0.22} & 0.77{\tiny$\pm$0.23} & 0.25{\tiny$\pm$0.30} & 0.35{\tiny$\pm$0.18} & 0.02{\tiny$\pm$0.10} & 0.17{\tiny$\pm$0.15} & \textbf{0.79}{\tiny$\pm$0.14} & 0.52{\tiny$\pm$0.15} & 0.48{\tiny$\pm$0.07} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.29{\tiny$\pm$0.12} & \textbf{0.82}{\tiny$\pm$0.16} & 0.46{\tiny$\pm$0.20} & 0.07{\tiny$\pm$0.16} & 0.01{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.11} & 0.49{\tiny$\pm$0.07} & 0.48{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.31{\tiny$\pm$0.12} & \textbf{0.80}{\tiny$\pm$0.17} & 0.46{\tiny$\pm$0.21} & 0.11{\tiny$\pm$0.20} & 0.01{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.12} & 0.50{\tiny$\pm$0.08} & 0.47{\tiny$\pm$0.09} & 0.45{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.42{\tiny$\pm$0.16} & \textbf{0.80}{\tiny$\pm$0.18} & 0.47{\tiny$\pm$0.28} & 0.21{\tiny$\pm$0.20} & 0.00{\tiny$\pm$0.03} & 0.22{\tiny$\pm$0.14} & 0.61{\tiny$\pm$0.08} & 0.57{\tiny$\pm$0.10} & 0.48{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.53{\tiny$\pm$0.19} & \textbf{0.80}{\tiny$\pm$0.18} & 0.44{\tiny$\pm$0.33} & 0.29{\tiny$\pm$0.22} & 0.01{\tiny$\pm$0.05} & 0.22{\tiny$\pm$0.15} & 0.69{\tiny$\pm$0.15} & 0.56{\tiny$\pm$0.13} & 0.49{\tiny$\pm$0.10} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.29{\tiny$\pm$0.11} & \textbf{0.78}{\tiny$\pm$0.17} & 0.51{\tiny$\pm$0.21} & 0.07{\tiny$\pm$0.15} & 0.01{\tiny$\pm$0.05} & 0.27{\tiny$\pm$0.12} & 0.48{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.30{\tiny$\pm$0.13} & \textbf{0.77}{\tiny$\pm$0.17} & 0.52{\tiny$\pm$0.22} & 0.09{\tiny$\pm$0.17} & 0.02{\tiny$\pm$0.11} & 0.26{\tiny$\pm$0.13} & 0.48{\tiny$\pm$0.10} & 0.47{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.43{\tiny$\pm$0.17} & \textbf{0.77}{\tiny$\pm$0.17} & 0.58{\tiny$\pm$0.26} & 0.22{\tiny$\pm$0.22} & 0.00{\tiny$\pm$0.03} & 0.25{\tiny$\pm$0.15} & 0.55{\tiny$\pm$0.10} & 0.56{\tiny$\pm$0.11} & 0.46{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.52{\tiny$\pm$0.18} & \textbf{0.78}{\tiny$\pm$0.17} & 0.60{\tiny$\pm$0.29} & 0.22{\tiny$\pm$0.20} & 0.01{\tiny$\pm$0.05} & 0.25{\tiny$\pm$0.18} & 0.66{\tiny$\pm$0.12} & 0.57{\tiny$\pm$0.10} & 0.50{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.06} & 0.94{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.08} & 0.93{\tiny$\pm$0.05} & 0.60{\tiny$\pm$0.11} \\
 &  & 0.1 & \textbf{\textcolor{ForestGreen}{0.84}}{\tiny$\pm$0.09} & 0.96{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.16} & 0.79{\tiny$\pm$0.08} & 0.71{\tiny$\pm$0.17} & 0.89{\tiny$\pm$0.05} & 0.58{\tiny$\pm$0.09} \\
 &  & 0.5 & 0.63{\tiny$\pm$0.13} & \textbf{0.96}{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.08} & 0.52{\tiny$\pm$0.18} & 0.77{\tiny$\pm$0.09} & 0.35{\tiny$\pm$0.07} & 0.61{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.60}}{\tiny$\pm$0.13} \\
 &  & 1.0 & 0.58{\tiny$\pm$0.14} & \textbf{0.96}{\tiny$\pm$0.04} & \textbf{0.96}{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.07} & 0.49{\tiny$\pm$0.15} & 0.78{\tiny$\pm$0.09} & 0.38{\tiny$\pm$0.07} & 0.35{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.61}}{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.94{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.07} & 0.96{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.13} \\
 &  & 0.1 & 0.83{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.07} & 0.97{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.12} & 0.68{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.08} & 0.45{\tiny$\pm$0.12} \\
 &  & 0.5 & 0.63{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & \textbf{0.95}{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.13} & 0.76{\tiny$\pm$0.10} & 0.35{\tiny$\pm$0.11} & 0.61{\tiny$\pm$0.12} & 0.49{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.54{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.05} & \textbf{0.94}{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.06} & 0.91{\tiny$\pm$0.10} & 0.75{\tiny$\pm$0.10} & 0.32{\tiny$\pm$0.05} & 0.40{\tiny$\pm$0.11} & 0.44{\tiny$\pm$0.15} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.08} & 0.91{\tiny$\pm$0.07} & \textbf{0.99}{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.08} & 0.91{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.11} & 0.80{\tiny$\pm$0.09} & 0.70{\tiny$\pm$0.14} & 0.48{\tiny$\pm$0.14} \\
 &  & 0.1 & 0.81{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & \textbf{0.99}{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.08} & 0.94{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.12} & 0.63{\tiny$\pm$0.12} & 0.70{\tiny$\pm$0.13} & 0.47{\tiny$\pm$0.13} \\
 &  & 0.5 & 0.57{\tiny$\pm$0.16} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & \textbf{0.95}{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.08} & 0.90{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.11} & 0.31{\tiny$\pm$0.07} & 0.45{\tiny$\pm$0.13} & 0.45{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.50{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.90}}{\tiny$\pm$0.08} & \textbf{0.93}{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.08} & 0.89{\tiny$\pm$0.15} & 0.73{\tiny$\pm$0.12} & 0.29{\tiny$\pm$0.06} & 0.35{\tiny$\pm$0.09} & 0.48{\tiny$\pm$0.15} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.05} & 1.00{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.06} & \textbf{1.00}{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.09} & 0.89{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.68{\tiny$\pm$0.13} & 0.89{\tiny$\pm$0.07} & 0.98{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.06} & \textbf{1.00}{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.57}}{\tiny$\pm$0.09} & 0.27{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.06} & 0.93{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.07} & \textbf{0.98}{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.09} & 0.30{\tiny$\pm$0.05} & 0.28{\tiny$\pm$0.04} & \textbf{\textcolor{ForestGreen}{0.43}}{\tiny$\pm$0.12} \\
 &  & 1.0 & 0.31{\tiny$\pm$0.07} & 0.94{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.07} & \textbf{0.96}{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.08} & 0.33{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.02} & \textbf{\textcolor{ForestGreen}{0.58}}{\tiny$\pm$0.14} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & 0.93{\tiny$\pm$0.05} & 1.00{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.07} & \textbf{1.00}{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.10} & 0.85{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.67{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.90}}{\tiny$\pm$0.06} & 0.98{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.08} & \textbf{1.00}{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.10} & 0.47{\tiny$\pm$0.11} & 0.27{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.04} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & 0.94{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.06} & \textbf{0.99}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.09} & 0.30{\tiny$\pm$0.03} & 0.28{\tiny$\pm$0.03} & 0.33{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.30{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.06} & \textbf{0.95}{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.07} & 0.95{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.10} & 0.32{\tiny$\pm$0.07} & 0.27{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.12} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.09} & 1.00{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.08} & \textbf{1.00}{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.09} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.67{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.86}}{\tiny$\pm$0.09} & 0.98{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.08} & \textbf{1.00}{\tiny$\pm$0.00} & 0.75{\tiny$\pm$0.13} & 0.51{\tiny$\pm$0.11} & 0.26{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.26{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.09} & 0.93{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.08} & \textbf{0.98}{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.11} & 0.28{\tiny$\pm$0.04} & 0.26{\tiny$\pm$0.02} & 0.34{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.30{\tiny$\pm$0.06} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.09} & \textbf{0.94}{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.08} & 0.93{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.12} & 0.32{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.02} & 0.46{\tiny$\pm$0.15} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.87{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.07} & 0.64{\tiny$\pm$0.15} & 0.76{\tiny$\pm$0.10} & 0.92{\tiny$\pm$0.06} & 0.92{\tiny$\pm$0.09} & 0.61{\tiny$\pm$0.14} \\
 &  & 0.1 & 0.87{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.08} & 0.66{\tiny$\pm$0.17} & 0.76{\tiny$\pm$0.10} & 0.90{\tiny$\pm$0.06} & 0.91{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.12} \\
 &  & 0.5 & 0.87{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.15} & 0.76{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.13} & 0.89{\tiny$\pm$0.08} & 0.67{\tiny$\pm$0.10} \\
 &  & 1.0 & 0.86{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.08} & 0.35{\tiny$\pm$0.13} & 0.76{\tiny$\pm$0.11} & 0.86{\tiny$\pm$0.08} & 0.93{\tiny$\pm$0.06} & 0.64{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.82{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.10} & 0.74{\tiny$\pm$0.12} & 0.80{\tiny$\pm$0.13} & 0.81{\tiny$\pm$0.12} & 0.43{\tiny$\pm$0.15} \\
 &  & 0.1 & 0.83{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.07} & \textbf{0.98}{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.10} & 0.74{\tiny$\pm$0.12} & 0.77{\tiny$\pm$0.18} & 0.79{\tiny$\pm$0.14} & 0.57{\tiny$\pm$0.17} \\
 &  & 0.5 & 0.82{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.07} & 0.69{\tiny$\pm$0.15} & 0.74{\tiny$\pm$0.11} & 0.78{\tiny$\pm$0.10} & 0.79{\tiny$\pm$0.09} & 0.40{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.82{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.08} & 0.65{\tiny$\pm$0.16} & 0.74{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.12} & 0.52{\tiny$\pm$0.20} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.78{\tiny$\pm$0.15} & 0.91{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.97}}{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.09} & 0.84{\tiny$\pm$0.11} & 0.73{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.17} & 0.66{\tiny$\pm$0.18} & 0.45{\tiny$\pm$0.15} \\
 &  & 0.1 & 0.78{\tiny$\pm$0.16} & 0.91{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.97}}{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.12} & 0.73{\tiny$\pm$0.12} & 0.72{\tiny$\pm$0.16} & 0.68{\tiny$\pm$0.18} & 0.51{\tiny$\pm$0.17} \\
 &  & 0.5 & 0.77{\tiny$\pm$0.16} & 0.90{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.14} & 0.74{\tiny$\pm$0.12} & 0.77{\tiny$\pm$0.13} & 0.73{\tiny$\pm$0.15} & 0.53{\tiny$\pm$0.13} \\
 &  & 1.0 & 0.79{\tiny$\pm$0.15} & 0.91{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.97}}{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.09} & 0.63{\tiny$\pm$0.15} & 0.74{\tiny$\pm$0.13} & 0.70{\tiny$\pm$0.20} & 0.67{\tiny$\pm$0.20} & 0.48{\tiny$\pm$0.15} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.35{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.10} & 0.95{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.05} & 0.37{\tiny$\pm$0.14} & 0.39{\tiny$\pm$0.11} & 0.41{\tiny$\pm$0.13} & 0.30{\tiny$\pm$0.05} \\
 &  & 0.1 & 0.38{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.08} & 0.95{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.16} & 0.43{\tiny$\pm$0.12} & 0.47{\tiny$\pm$0.12} & 0.31{\tiny$\pm$0.06} \\
 &  & 0.5 & 0.65{\tiny$\pm$0.17} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.09} & \textbf{0.96}{\tiny$\pm$0.05} & 0.62{\tiny$\pm$0.16} & 0.67{\tiny$\pm$0.15} & 0.75{\tiny$\pm$0.14} & 0.46{\tiny$\pm$0.16} \\
 &  & 1.0 & 0.80{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.08} & 0.94{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.12} & 0.54{\tiny$\pm$0.19} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.35{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.10} & 0.96{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.05} & 0.36{\tiny$\pm$0.14} & 0.39{\tiny$\pm$0.10} & 0.40{\tiny$\pm$0.10} & 0.28{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.39{\tiny$\pm$0.16} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.09} & 0.95{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.05} & 0.38{\tiny$\pm$0.14} & 0.42{\tiny$\pm$0.11} & 0.40{\tiny$\pm$0.10} & 0.30{\tiny$\pm$0.06} \\
 &  & 0.5 & 0.60{\tiny$\pm$0.19} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.06} & 0.94{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.08} & \textbf{0.96}{\tiny$\pm$0.05} & 0.61{\tiny$\pm$0.17} & 0.62{\tiny$\pm$0.11} & 0.64{\tiny$\pm$0.16} & 0.39{\tiny$\pm$0.12} \\
 &  & 1.0 & 0.75{\tiny$\pm$0.16} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.07} & \textbf{0.96}{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.08} & 0.95{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.13} & 0.73{\tiny$\pm$0.13} & 0.73{\tiny$\pm$0.18} & 0.42{\tiny$\pm$0.16} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.35{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.10} & 0.97{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.05} & 0.36{\tiny$\pm$0.14} & 0.39{\tiny$\pm$0.12} & 0.36{\tiny$\pm$0.10} & 0.31{\tiny$\pm$0.09} \\
 &  & 0.1 & 0.37{\tiny$\pm$0.17} & \textbf{\textcolor{ForestGreen}{0.91}}{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.10} & 0.95{\tiny$\pm$0.06} & \textbf{0.97}{\tiny$\pm$0.05} & 0.39{\tiny$\pm$0.15} & 0.40{\tiny$\pm$0.13} & 0.38{\tiny$\pm$0.12} & 0.30{\tiny$\pm$0.09} \\
 &  & 0.5 & 0.60{\tiny$\pm$0.20} & 0.91{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.08} & \textbf{0.96}{\tiny$\pm$0.06} & 0.60{\tiny$\pm$0.16} & 0.53{\tiny$\pm$0.15} & 0.58{\tiny$\pm$0.18} & 0.36{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.73{\tiny$\pm$0.17} & 0.91{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.97}}{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.08} & 0.93{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.14} & 0.70{\tiny$\pm$0.14} & 0.61{\tiny$\pm$0.16} & 0.44{\tiny$\pm$0.15} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccl}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.87}{\tiny$\pm$0.07} & 0.17{\tiny$\pm$0.12} & 0.05{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.08} & 0.02{\tiny$\pm$0.05} & 0.07{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.14} & 0.54{\tiny$\pm$0.02} \\
 &  & 0.1 & 0.46{\tiny$\pm$0.09} & 0.22{\tiny$\pm$0.13} & 0.09{\tiny$\pm$0.10} & 0.45{\tiny$\pm$0.08} & 0.12{\tiny$\pm$0.09} & 0.08{\tiny$\pm$0.06} & 0.50{\tiny$\pm$0.06} & 0.33{\tiny$\pm$0.05} & \textbf{0.55}{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.41{\tiny$\pm$0.07} & 0.16{\tiny$\pm$0.11} & 0.24{\tiny$\pm$0.10} & 0.40{\tiny$\pm$0.09} & 0.23{\tiny$\pm$0.08} & 0.10{\tiny$\pm$0.07} & 0.43{\tiny$\pm$0.04} & 0.36{\tiny$\pm$0.05} & \textbf{0.54}{\tiny$\pm$0.01} \\
 &  & 1.0 & 0.51{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.10} & 0.11{\tiny$\pm$0.10} & 0.41{\tiny$\pm$0.09} & 0.21{\tiny$\pm$0.09} & 0.12{\tiny$\pm$0.06} & 0.50{\tiny$\pm$0.05} & 0.39{\tiny$\pm$0.06} & \textbf{0.55}{\tiny$\pm$0.02} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.67{\tiny$\pm$0.08} & \textbf{0.80}{\tiny$\pm$0.07} & 0.16{\tiny$\pm$0.11} & 0.43{\tiny$\pm$0.08} & 0.01{\tiny$\pm$0.02} & 0.10{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.05} & 0.53{\tiny$\pm$0.02} & 0.43{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.41{\tiny$\pm$0.07} & \textbf{0.76}{\tiny$\pm$0.07} & 0.12{\tiny$\pm$0.11} & 0.41{\tiny$\pm$0.09} & 0.04{\tiny$\pm$0.07} & 0.10{\tiny$\pm$0.06} & 0.47{\tiny$\pm$0.05} & 0.39{\tiny$\pm$0.08} & 0.43{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.36{\tiny$\pm$0.06} & \textbf{0.63}{\tiny$\pm$0.10} & 0.29{\tiny$\pm$0.13} & 0.36{\tiny$\pm$0.09} & 0.07{\tiny$\pm$0.10} & 0.14{\tiny$\pm$0.06} & 0.42{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.04} & 0.43{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.41{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.12} & 0.19{\tiny$\pm$0.12} & 0.36{\tiny$\pm$0.11} & 0.08{\tiny$\pm$0.10} & 0.20{\tiny$\pm$0.06} & \textbf{0.46}{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.02} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{0.59}{\tiny$\pm$0.09} & \textbf{0.59}{\tiny$\pm$0.09} & 0.38{\tiny$\pm$0.18} & 0.38{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.02} & 0.12{\tiny$\pm$0.06} & 0.58{\tiny$\pm$0.06} & 0.46{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.40{\tiny$\pm$0.08} & \textbf{0.59}{\tiny$\pm$0.09} & 0.21{\tiny$\pm$0.14} & 0.38{\tiny$\pm$0.08} & 0.04{\tiny$\pm$0.07} & 0.12{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} & 0.42{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.33{\tiny$\pm$0.06} & \textbf{0.58}{\tiny$\pm$0.09} & 0.32{\tiny$\pm$0.14} & 0.31{\tiny$\pm$0.10} & 0.12{\tiny$\pm$0.11} & 0.19{\tiny$\pm$0.07} & 0.41{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} \\
 &  & 1.0 & 0.36{\tiny$\pm$0.06} & \textbf{0.53}{\tiny$\pm$0.09} & 0.23{\tiny$\pm$0.14} & 0.28{\tiny$\pm$0.10} & 0.13{\tiny$\pm$0.12} & 0.24{\tiny$\pm$0.07} & 0.42{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.03} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.87}{\tiny$\pm$0.07} & 0.26{\tiny$\pm$0.12} & 0.06{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.09} & 0.00{\tiny$\pm$0.00} & 0.07{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.06} & 0.40{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.34{\tiny$\pm$0.06} & 0.35{\tiny$\pm$0.10} & 0.12{\tiny$\pm$0.11} & \textbf{0.46}{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.07{\tiny$\pm$0.06} & 0.45{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.28{\tiny$\pm$0.05} & 0.20{\tiny$\pm$0.11} & 0.25{\tiny$\pm$0.14} & 0.41{\tiny$\pm$0.10} & 0.01{\tiny$\pm$0.04} & 0.11{\tiny$\pm$0.07} & 0.42{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.03} & \textbf{0.43}{\tiny$\pm$0.04} \\
 &  & 1.0 & 0.37{\tiny$\pm$0.05} & 0.19{\tiny$\pm$0.11} & 0.15{\tiny$\pm$0.11} & 0.40{\tiny$\pm$0.09} & 0.04{\tiny$\pm$0.06} & 0.12{\tiny$\pm$0.06} & \textbf{0.50}{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.03} & 0.47{\tiny$\pm$0.01} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.67{\tiny$\pm$0.07} & \textbf{0.73}{\tiny$\pm$0.07} & 0.17{\tiny$\pm$0.13} & 0.44{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.10{\tiny$\pm$0.06} & 0.61{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.33{\tiny$\pm$0.05} & \textbf{0.57}{\tiny$\pm$0.07} & 0.15{\tiny$\pm$0.12} & 0.42{\tiny$\pm$0.09} & 0.00{\tiny$\pm$0.00} & 0.11{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.28{\tiny$\pm$0.05} & \textbf{0.57}{\tiny$\pm$0.09} & 0.28{\tiny$\pm$0.12} & 0.35{\tiny$\pm$0.10} & 0.00{\tiny$\pm$0.01} & 0.15{\tiny$\pm$0.07} & 0.42{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.34{\tiny$\pm$0.04} & 0.45{\tiny$\pm$0.10} & 0.18{\tiny$\pm$0.13} & 0.33{\tiny$\pm$0.09} & 0.02{\tiny$\pm$0.05} & 0.21{\tiny$\pm$0.07} & \textbf{0.46}{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.43{\tiny$\pm$0.02} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{0.59}{\tiny$\pm$0.09} & 0.54{\tiny$\pm$0.08} & 0.38{\tiny$\pm$0.19} & 0.37{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.06} & 0.58{\tiny$\pm$0.06} & 0.39{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.32{\tiny$\pm$0.06} & \textbf{0.47}{\tiny$\pm$0.07} & 0.22{\tiny$\pm$0.13} & 0.36{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.07} & 0.42{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.28{\tiny$\pm$0.05} & \textbf{0.53}{\tiny$\pm$0.08} & 0.29{\tiny$\pm$0.14} & 0.32{\tiny$\pm$0.11} & 0.00{\tiny$\pm$0.02} & 0.18{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.32{\tiny$\pm$0.05} & \textbf{0.48}{\tiny$\pm$0.07} & 0.21{\tiny$\pm$0.12} & 0.30{\tiny$\pm$0.11} & 0.01{\tiny$\pm$0.03} & 0.24{\tiny$\pm$0.06} & 0.42{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.03} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.74{\tiny$\pm$0.09} & 0.55{\tiny$\pm$0.14} & 0.13{\tiny$\pm$0.13} & 0.44{\tiny$\pm$0.07} & 0.15{\tiny$\pm$0.09} & 0.11{\tiny$\pm$0.06} & \textbf{0.75}{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.11} & 0.51{\tiny$\pm$0.05} \\
 &  & 0.1 & 0.68{\tiny$\pm$0.10} & 0.63{\tiny$\pm$0.13} & 0.15{\tiny$\pm$0.11} & 0.43{\tiny$\pm$0.07} & 0.14{\tiny$\pm$0.08} & 0.13{\tiny$\pm$0.07} & \textbf{0.74}{\tiny$\pm$0.08} & 0.38{\tiny$\pm$0.09} & 0.47{\tiny$\pm$0.05} \\
 &  & 0.5 & 0.66{\tiny$\pm$0.09} & 0.68{\tiny$\pm$0.11} & 0.14{\tiny$\pm$0.12} & 0.44{\tiny$\pm$0.08} & 0.20{\tiny$\pm$0.07} & 0.14{\tiny$\pm$0.06} & \textbf{0.68}{\tiny$\pm$0.05} & 0.38{\tiny$\pm$0.09} & 0.49{\tiny$\pm$0.04} \\
 &  & 1.0 & 0.66{\tiny$\pm$0.09} & 0.65{\tiny$\pm$0.12} & 0.11{\tiny$\pm$0.13} & 0.43{\tiny$\pm$0.07} & 0.22{\tiny$\pm$0.07} & 0.12{\tiny$\pm$0.07} & \textbf{0.72}{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.15} & 0.43{\tiny$\pm$0.03} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.60{\tiny$\pm$0.09} & \textbf{0.72}{\tiny$\pm$0.09} & 0.31{\tiny$\pm$0.19} & 0.42{\tiny$\pm$0.07} & 0.03{\tiny$\pm$0.05} & 0.16{\tiny$\pm$0.07} & 0.62{\tiny$\pm$0.07} & 0.52{\tiny$\pm$0.05} & 0.44{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.57{\tiny$\pm$0.08} & \textbf{0.69}{\tiny$\pm$0.09} & 0.30{\tiny$\pm$0.15} & 0.40{\tiny$\pm$0.08} & 0.02{\tiny$\pm$0.05} & 0.17{\tiny$\pm$0.07} & 0.66{\tiny$\pm$0.06} & 0.48{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.56{\tiny$\pm$0.08} & \textbf{0.69}{\tiny$\pm$0.08} & 0.28{\tiny$\pm$0.16} & 0.39{\tiny$\pm$0.09} & 0.08{\tiny$\pm$0.09} & 0.17{\tiny$\pm$0.07} & 0.64{\tiny$\pm$0.08} & 0.54{\tiny$\pm$0.03} & 0.46{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.57{\tiny$\pm$0.10} & \textbf{0.68}{\tiny$\pm$0.08} & 0.28{\tiny$\pm$0.16} & 0.39{\tiny$\pm$0.10} & 0.08{\tiny$\pm$0.08} & 0.18{\tiny$\pm$0.07} & 0.61{\tiny$\pm$0.04} & 0.48{\tiny$\pm$0.05} & 0.45{\tiny$\pm$0.01} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.53{\tiny$\pm$0.10} & \textbf{0.58}{\tiny$\pm$0.09} & 0.54{\tiny$\pm$0.17} & 0.34{\tiny$\pm$0.09} & 0.05{\tiny$\pm$0.06} & 0.18{\tiny$\pm$0.08} & 0.57{\tiny$\pm$0.05} & 0.47{\tiny$\pm$0.05} & 0.42{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.51{\tiny$\pm$0.10} & \textbf{0.58}{\tiny$\pm$0.08} & 0.51{\tiny$\pm$0.16} & 0.35{\tiny$\pm$0.10} & 0.03{\tiny$\pm$0.05} & 0.18{\tiny$\pm$0.07} & 0.57{\tiny$\pm$0.07} & 0.48{\tiny$\pm$0.05} & 0.42{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.48{\tiny$\pm$0.10} & \textbf{0.58}{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.16} & 0.32{\tiny$\pm$0.10} & 0.07{\tiny$\pm$0.08} & 0.21{\tiny$\pm$0.07} & 0.53{\tiny$\pm$0.06} & 0.45{\tiny$\pm$0.04} & 0.42{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.49{\tiny$\pm$0.08} & \textbf{0.58}{\tiny$\pm$0.08} & 0.47{\tiny$\pm$0.16} & 0.31{\tiny$\pm$0.11} & 0.09{\tiny$\pm$0.09} & 0.21{\tiny$\pm$0.07} & 0.55{\tiny$\pm$0.05} & 0.46{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.04} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.28{\tiny$\pm$0.05} & \textbf{0.59}{\tiny$\pm$0.14} & 0.34{\tiny$\pm$0.12} & 0.12{\tiny$\pm$0.13} & 0.03{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.05} & 0.43{\tiny$\pm$0.03} & 0.42{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.28{\tiny$\pm$0.05} & \textbf{0.67}{\tiny$\pm$0.12} & 0.33{\tiny$\pm$0.13} & 0.14{\tiny$\pm$0.13} & 0.02{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.05} & 0.45{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.42{\tiny$\pm$0.09} & \textbf{0.68}{\tiny$\pm$0.11} & 0.19{\tiny$\pm$0.12} & 0.39{\tiny$\pm$0.09} & 0.03{\tiny$\pm$0.06} & 0.20{\tiny$\pm$0.07} & 0.58{\tiny$\pm$0.08} & 0.46{\tiny$\pm$0.03} & 0.44{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.60{\tiny$\pm$0.11} & 0.66{\tiny$\pm$0.10} & 0.12{\tiny$\pm$0.12} & 0.44{\tiny$\pm$0.08} & 0.05{\tiny$\pm$0.07} & 0.16{\tiny$\pm$0.07} & \textbf{0.66}{\tiny$\pm$0.07} & 0.45{\tiny$\pm$0.04} & 0.48{\tiny$\pm$0.03} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.28{\tiny$\pm$0.05} & \textbf{0.70}{\tiny$\pm$0.09} & 0.48{\tiny$\pm$0.13} & 0.10{\tiny$\pm$0.12} & 0.01{\tiny$\pm$0.04} & 0.27{\tiny$\pm$0.05} & 0.42{\tiny$\pm$0.04} & 0.42{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.28{\tiny$\pm$0.05} & \textbf{0.69}{\tiny$\pm$0.09} & 0.47{\tiny$\pm$0.13} & 0.14{\tiny$\pm$0.13} & 0.01{\tiny$\pm$0.03} & 0.27{\tiny$\pm$0.05} & 0.44{\tiny$\pm$0.03} & 0.42{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.39{\tiny$\pm$0.08} & \textbf{0.70}{\tiny$\pm$0.09} & 0.40{\tiny$\pm$0.16} & 0.34{\tiny$\pm$0.10} & 0.01{\tiny$\pm$0.03} & 0.22{\tiny$\pm$0.06} & 0.56{\tiny$\pm$0.05} & 0.43{\tiny$\pm$0.03} & 0.42{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.53{\tiny$\pm$0.08} & \textbf{0.69}{\tiny$\pm$0.10} & 0.27{\tiny$\pm$0.17} & 0.38{\tiny$\pm$0.10} & 0.01{\tiny$\pm$0.03} & 0.18{\tiny$\pm$0.07} & 0.60{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.05} & 0.44{\tiny$\pm$0.01} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.28{\tiny$\pm$0.05} & \textbf{0.59}{\tiny$\pm$0.09} & 0.56{\tiny$\pm$0.10} & 0.08{\tiny$\pm$0.10} & 0.01{\tiny$\pm$0.03} & 0.26{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.28{\tiny$\pm$0.05} & \textbf{0.59}{\tiny$\pm$0.09} & 0.56{\tiny$\pm$0.09} & 0.11{\tiny$\pm$0.10} & 0.01{\tiny$\pm$0.03} & 0.27{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.36{\tiny$\pm$0.07} & \textbf{0.60}{\tiny$\pm$0.10} & 0.54{\tiny$\pm$0.13} & 0.27{\tiny$\pm$0.10} & 0.00{\tiny$\pm$0.02} & 0.24{\tiny$\pm$0.06} & 0.48{\tiny$\pm$0.06} & 0.42{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.47{\tiny$\pm$0.08} & \textbf{0.58}{\tiny$\pm$0.09} & 0.47{\tiny$\pm$0.15} & 0.29{\tiny$\pm$0.09} & 0.01{\tiny$\pm$0.02} & 0.21{\tiny$\pm$0.06} & 0.54{\tiny$\pm$0.06} & 0.43{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.04} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.02} & \textbf{1.00}{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.97{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.06} & 0.50{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.61{\tiny$\pm$0.09} & 0.95{\tiny$\pm$0.03} & \textbf{0.98}{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.12} & 0.74{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.53}}{\tiny$\pm$0.10} \\
 &  & 0.5 & 0.54{\tiny$\pm$0.08} & 0.95{\tiny$\pm$0.02} & \textbf{0.97}{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.12} & 0.72{\tiny$\pm$0.06} & 0.22{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.52}}{\tiny$\pm$0.08} \\
 &  & 1.0 & \textbf{\textcolor{ForestGreen}{0.68}}{\tiny$\pm$0.08} & 0.93{\tiny$\pm$0.03} & \textbf{0.99}{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.12} & 0.72{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.06} & 0.21{\tiny$\pm$0.04} & 0.52{\tiny$\pm$0.10} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.83{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.10} & 0.63{\tiny$\pm$0.11} & 0.54{\tiny$\pm$0.08} & 0.23{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.53{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.05} & 0.62{\tiny$\pm$0.10} & 0.32{\tiny$\pm$0.17} & 0.56{\tiny$\pm$0.12} & 0.23{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.42{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.04} & \textbf{0.96}{\tiny$\pm$0.07} & 0.63{\tiny$\pm$0.09} & 0.18{\tiny$\pm$0.06} & 0.23{\tiny$\pm$0.07} & 0.22{\tiny$\pm$0.06} \\
 &  & 1.0 & 0.52{\tiny$\pm$0.10} & 0.90{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.04} & 0.97{\tiny$\pm$0.05} & 0.61{\tiny$\pm$0.09} & 0.30{\tiny$\pm$0.08} & 0.19{\tiny$\pm$0.04} & 0.24{\tiny$\pm$0.09} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.76{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.77}}{\tiny$\pm$0.11} & \textbf{0.98}{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.05} & 0.61{\tiny$\pm$0.10} & 0.59{\tiny$\pm$0.09} & 0.34{\tiny$\pm$0.12} & 0.20{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.50{\tiny$\pm$0.15} & \textbf{\textcolor{ForestGreen}{0.78}}{\tiny$\pm$0.11} & \textbf{0.97}{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.05} & 0.58{\tiny$\pm$0.11} & 0.28{\tiny$\pm$0.09} & 0.29{\tiny$\pm$0.09} & 0.21{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.34{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.79}}{\tiny$\pm$0.12} & \textbf{0.94}{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.10} & 0.58{\tiny$\pm$0.10} & 0.18{\tiny$\pm$0.04} & 0.19{\tiny$\pm$0.06} & 0.19{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.42{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.78}}{\tiny$\pm$0.12} & \textbf{0.97}{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.07} & 0.55{\tiny$\pm$0.11} & 0.21{\tiny$\pm$0.06} & 0.15{\tiny$\pm$0.03} & 0.20{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.03} & \textbf{1.00}{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.04} & \textbf{1.00}{\tiny$\pm$0.00} & 0.73{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.06} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.37{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.04} & 0.98{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.04} & \textbf{1.00}{\tiny$\pm$0.00} & 0.73{\tiny$\pm$0.06} & 0.29{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.15{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.04} & 0.97{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.19{\tiny$\pm$0.02} & 0.13{\tiny$\pm$0.00} & 0.23{\tiny$\pm$0.07} \\
 &  & 1.0 & 0.45{\tiny$\pm$0.08} & 0.90{\tiny$\pm$0.03} & \textbf{0.99}{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.05} & 0.40{\tiny$\pm$0.08} & 0.13{\tiny$\pm$0.00} & 0.35{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.83{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.05} & 1.00{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.05} & \textbf{1.00}{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.10} & 0.62{\tiny$\pm$0.11} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.32{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.78}}{\tiny$\pm$0.06} & 0.96{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.05} & \textbf{1.00}{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.10} & 0.25{\tiny$\pm$0.07} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.15{\tiny$\pm$0.03} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.10} & 0.20{\tiny$\pm$0.04} & 0.13{\tiny$\pm$0.00} & 0.16{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.35{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.10} & 0.31{\tiny$\pm$0.08} & 0.13{\tiny$\pm$0.00} & 0.23{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{\textcolor{ForestGreen}{0.76}}{\tiny$\pm$0.11} & 0.73{\tiny$\pm$0.11} & 0.98{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.06} & \textbf{1.00}{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.10} & 0.58{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.31{\tiny$\pm$0.09} & 0.64{\tiny$\pm$0.11} & 0.96{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.05} & \textbf{1.00}{\tiny$\pm$0.00} & 0.58{\tiny$\pm$0.11} & 0.23{\tiny$\pm$0.07} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.16{\tiny$\pm$0.03} & \textbf{\textcolor{ForestGreen}{0.74}}{\tiny$\pm$0.11} & 0.94{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & \textbf{0.99}{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.11} & 0.18{\tiny$\pm$0.03} & 0.13{\tiny$\pm$0.00} & 0.14{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.31{\tiny$\pm$0.09} & 0.71{\tiny$\pm$0.13} & \textbf{0.97}{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.11} & 0.22{\tiny$\pm$0.06} & 0.13{\tiny$\pm$0.00} & 0.19{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.88{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.02} & \textbf{0.99}{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.09} & 0.49{\tiny$\pm$0.12} \\
 &  & 0.1 & 0.85{\tiny$\pm$0.06} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.02} & \textbf{0.99}{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.09} & 0.68{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.10} & 0.48{\tiny$\pm$0.11} \\
 &  & 0.5 & 0.83{\tiny$\pm$0.06} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.03} & \textbf{0.98}{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.17} & 0.68{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.06} & 0.42{\tiny$\pm$0.15} \\
 &  & 1.0 & 0.84{\tiny$\pm$0.06} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.03} & \textbf{0.99}{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.16} & 0.68{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.05} & 0.38{\tiny$\pm$0.14} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.77{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.06} & \textbf{0.99}{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.10} & 0.65{\tiny$\pm$0.09} & 0.60{\tiny$\pm$0.13} & 0.30{\tiny$\pm$0.11} \\
 &  & 0.1 & 0.75{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.07} & \textbf{0.98}{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.06} & 0.94{\tiny$\pm$0.05} & 0.60{\tiny$\pm$0.11} & 0.69{\tiny$\pm$0.09} & 0.62{\tiny$\pm$0.16} & 0.29{\tiny$\pm$0.11} \\
 &  & 0.5 & 0.72{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.06} & \textbf{0.98}{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.10} & 0.60{\tiny$\pm$0.10} & 0.66{\tiny$\pm$0.12} & 0.63{\tiny$\pm$0.14} & 0.30{\tiny$\pm$0.12} \\
 &  & 1.0 & 0.73{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.86}}{\tiny$\pm$0.07} & \textbf{0.98}{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.12} & 0.59{\tiny$\pm$0.10} & 0.61{\tiny$\pm$0.12} & 0.63{\tiny$\pm$0.16} & 0.28{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.68{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.06} & 0.60{\tiny$\pm$0.10} & 0.57{\tiny$\pm$0.10} & 0.39{\tiny$\pm$0.12} & 0.22{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.65{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.06} & 0.59{\tiny$\pm$0.11} & 0.57{\tiny$\pm$0.11} & 0.43{\tiny$\pm$0.13} & 0.22{\tiny$\pm$0.09} \\
 &  & 0.5 & 0.62{\tiny$\pm$0.17} & 0.77{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.96}}{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.11} & 0.57{\tiny$\pm$0.10} & 0.50{\tiny$\pm$0.12} & 0.36{\tiny$\pm$0.13} & 0.21{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.64{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.77}}{\tiny$\pm$0.10} & \textbf{0.96}{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.14} & 0.57{\tiny$\pm$0.11} & 0.54{\tiny$\pm$0.10} & 0.39{\tiny$\pm$0.15} & 0.22{\tiny$\pm$0.06} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.17{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.03} & 0.18{\tiny$\pm$0.06} & 0.24{\tiny$\pm$0.06} & 0.25{\tiny$\pm$0.07} & 0.13{\tiny$\pm$0.01} \\
 &  & 0.1 & 0.18{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.05} & \textbf{0.97}{\tiny$\pm$0.03} & 0.20{\tiny$\pm$0.07} & 0.30{\tiny$\pm$0.12} & 0.29{\tiny$\pm$0.10} & 0.14{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.55{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.03} & \textbf{0.96}{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.06} & 0.96{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.10} & 0.63{\tiny$\pm$0.08} & 0.56{\tiny$\pm$0.09} & 0.34{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.79{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.02} & \textbf{0.98}{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.16{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.16{\tiny$\pm$0.05} & 0.21{\tiny$\pm$0.05} & 0.18{\tiny$\pm$0.03} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.17{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.07} & 0.90{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.05} & \textbf{0.98}{\tiny$\pm$0.03} & 0.18{\tiny$\pm$0.06} & 0.26{\tiny$\pm$0.06} & 0.18{\tiny$\pm$0.03} & 0.14{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.46{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.11} & 0.54{\tiny$\pm$0.07} & 0.35{\tiny$\pm$0.06} & 0.21{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.70{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.07} & \textbf{0.98}{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.11} & 0.61{\tiny$\pm$0.08} & 0.48{\tiny$\pm$0.13} & 0.26{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.15{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.86}}{\tiny$\pm$0.05} & 0.97{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.16{\tiny$\pm$0.05} & 0.19{\tiny$\pm$0.04} & 0.15{\tiny$\pm$0.02} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.16{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.03} & 0.19{\tiny$\pm$0.07} & 0.20{\tiny$\pm$0.05} & 0.14{\tiny$\pm$0.01} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.39{\tiny$\pm$0.14} & 0.78{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.05} & \textbf{0.96}{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.12} & 0.39{\tiny$\pm$0.11} & 0.22{\tiny$\pm$0.05} & 0.16{\tiny$\pm$0.04} \\
 &  & 1.0 & 0.61{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.77}}{\tiny$\pm$0.10} & \textbf{0.96}{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.11} & 0.51{\tiny$\pm$0.11} & 0.29{\tiny$\pm$0.06} & 0.18{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccl}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.88}{\tiny$\pm$0.07} & 0.16{\tiny$\pm$0.11} & 0.06{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.08} & 0.08{\tiny$\pm$0.09} & 0.07{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.43{\tiny$\pm$0.14} & 0.55{\tiny$\pm$0.01} \\
 &  & 0.1 & \textbf{0.65}{\tiny$\pm$0.10} & 0.17{\tiny$\pm$0.11} & 0.06{\tiny$\pm$0.08} & 0.46{\tiny$\pm$0.08} & 0.13{\tiny$\pm$0.09} & 0.07{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.05} & 0.33{\tiny$\pm$0.09} & 0.55{\tiny$\pm$0.01} \\
 &  & 0.5 & 0.46{\tiny$\pm$0.09} & 0.17{\tiny$\pm$0.11} & 0.20{\tiny$\pm$0.13} & 0.44{\tiny$\pm$0.08} & 0.21{\tiny$\pm$0.09} & 0.09{\tiny$\pm$0.06} & 0.46{\tiny$\pm$0.04} & 0.36{\tiny$\pm$0.05} & \textbf{0.56}{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.41{\tiny$\pm$0.07} & 0.16{\tiny$\pm$0.12} & 0.24{\tiny$\pm$0.12} & 0.41{\tiny$\pm$0.09} & 0.23{\tiny$\pm$0.09} & 0.11{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.06} & \textbf{0.55}{\tiny$\pm$0.01} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.67{\tiny$\pm$0.08} & \textbf{0.80}{\tiny$\pm$0.07} & 0.16{\tiny$\pm$0.14} & 0.43{\tiny$\pm$0.08} & 0.03{\tiny$\pm$0.06} & 0.10{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.06} & 0.53{\tiny$\pm$0.03} & 0.43{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.55{\tiny$\pm$0.08} & \textbf{0.79}{\tiny$\pm$0.07} & 0.10{\tiny$\pm$0.11} & 0.43{\tiny$\pm$0.09} & 0.04{\tiny$\pm$0.07} & 0.10{\tiny$\pm$0.06} & 0.57{\tiny$\pm$0.06} & 0.49{\tiny$\pm$0.05} & 0.44{\tiny$\pm$0.02} \\
 &  & 0.5 & 0.39{\tiny$\pm$0.07} & \textbf{0.73}{\tiny$\pm$0.07} & 0.28{\tiny$\pm$0.13} & 0.38{\tiny$\pm$0.09} & 0.07{\tiny$\pm$0.09} & 0.12{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.02} & 0.37{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.36{\tiny$\pm$0.05} & \textbf{0.60}{\tiny$\pm$0.11} & 0.27{\tiny$\pm$0.13} & 0.36{\tiny$\pm$0.11} & 0.07{\tiny$\pm$0.10} & 0.14{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} & 0.43{\tiny$\pm$0.03} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.59{\tiny$\pm$0.09} & 0.59{\tiny$\pm$0.09} & 0.38{\tiny$\pm$0.19} & 0.38{\tiny$\pm$0.09} & 0.03{\tiny$\pm$0.07} & 0.12{\tiny$\pm$0.06} & \textbf{0.59}{\tiny$\pm$0.06} & 0.47{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.53{\tiny$\pm$0.08} & \textbf{0.60}{\tiny$\pm$0.09} & 0.24{\tiny$\pm$0.16} & 0.38{\tiny$\pm$0.08} & 0.05{\tiny$\pm$0.08} & 0.13{\tiny$\pm$0.06} & 0.52{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.37{\tiny$\pm$0.06} & \textbf{0.59}{\tiny$\pm$0.09} & 0.31{\tiny$\pm$0.13} & 0.31{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.13} & 0.14{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.07} & 0.41{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.34{\tiny$\pm$0.05} & \textbf{0.58}{\tiny$\pm$0.09} & 0.30{\tiny$\pm$0.12} & 0.32{\tiny$\pm$0.10} & 0.14{\tiny$\pm$0.11} & 0.19{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.03} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{0.87}{\tiny$\pm$0.07} & 0.24{\tiny$\pm$0.13} & 0.05{\tiny$\pm$0.08} & 0.45{\tiny$\pm$0.09} & 0.00{\tiny$\pm$0.00} & 0.07{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.49{\tiny$\pm$0.09} & 0.35{\tiny$\pm$0.11} & 0.07{\tiny$\pm$0.09} & 0.45{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.08{\tiny$\pm$0.06} & \textbf{0.53}{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.28{\tiny$\pm$0.05} & 0.25{\tiny$\pm$0.12} & 0.28{\tiny$\pm$0.12} & \textbf{0.44}{\tiny$\pm$0.08} & 0.01{\tiny$\pm$0.03} & 0.09{\tiny$\pm$0.06} & 0.43{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} & 0.43{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.29{\tiny$\pm$0.05} & 0.20{\tiny$\pm$0.10} & 0.25{\tiny$\pm$0.13} & 0.39{\tiny$\pm$0.09} & 0.04{\tiny$\pm$0.07} & 0.10{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} & \textbf{0.50}{\tiny$\pm$0.01} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.67{\tiny$\pm$0.07} & \textbf{0.75}{\tiny$\pm$0.07} & 0.17{\tiny$\pm$0.13} & 0.43{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.10{\tiny$\pm$0.06} & 0.58{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.43{\tiny$\pm$0.09} & \textbf{0.65}{\tiny$\pm$0.06} & 0.10{\tiny$\pm$0.12} & 0.43{\tiny$\pm$0.09} & 0.00{\tiny$\pm$0.00} & 0.10{\tiny$\pm$0.06} & 0.52{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.28{\tiny$\pm$0.05} & \textbf{0.69}{\tiny$\pm$0.08} & 0.29{\tiny$\pm$0.12} & 0.38{\tiny$\pm$0.10} & 0.00{\tiny$\pm$0.00} & 0.11{\tiny$\pm$0.07} & 0.42{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.04} & 0.42{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.29{\tiny$\pm$0.05} & \textbf{0.59}{\tiny$\pm$0.09} & 0.29{\tiny$\pm$0.14} & 0.34{\tiny$\pm$0.11} & 0.02{\tiny$\pm$0.04} & 0.14{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.02} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{0.59}{\tiny$\pm$0.09} & 0.56{\tiny$\pm$0.08} & 0.38{\tiny$\pm$0.19} & 0.37{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.06} & 0.58{\tiny$\pm$0.06} & 0.39{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.42{\tiny$\pm$0.08} & \textbf{0.51}{\tiny$\pm$0.07} & 0.23{\tiny$\pm$0.17} & 0.36{\tiny$\pm$0.08} & 0.00{\tiny$\pm$0.00} & 0.14{\tiny$\pm$0.06} & 0.47{\tiny$\pm$0.05} & 0.39{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.28{\tiny$\pm$0.05} & \textbf{0.56}{\tiny$\pm$0.08} & 0.30{\tiny$\pm$0.14} & 0.32{\tiny$\pm$0.09} & 0.01{\tiny$\pm$0.03} & 0.13{\tiny$\pm$0.07} & 0.40{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} & 0.40{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.29{\tiny$\pm$0.05} & \textbf{0.54}{\tiny$\pm$0.08} & 0.31{\tiny$\pm$0.12} & 0.29{\tiny$\pm$0.11} & 0.01{\tiny$\pm$0.03} & 0.19{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.04} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.64{\tiny$\pm$0.11} & \textbf{0.69}{\tiny$\pm$0.11} & 0.26{\tiny$\pm$0.16} & 0.43{\tiny$\pm$0.08} & 0.17{\tiny$\pm$0.09} & 0.15{\tiny$\pm$0.08} & 0.66{\tiny$\pm$0.08} & 0.48{\tiny$\pm$0.09} & 0.46{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.61{\tiny$\pm$0.11} & \textbf{0.70}{\tiny$\pm$0.10} & 0.32{\tiny$\pm$0.15} & 0.42{\tiny$\pm$0.08} & 0.18{\tiny$\pm$0.09} & 0.16{\tiny$\pm$0.07} & 0.60{\tiny$\pm$0.08} & 0.47{\tiny$\pm$0.08} & 0.49{\tiny$\pm$0.01} \\
 &  & 0.5 & 0.61{\tiny$\pm$0.10} & \textbf{0.73}{\tiny$\pm$0.10} & 0.26{\tiny$\pm$0.15} & 0.41{\tiny$\pm$0.08} & 0.23{\tiny$\pm$0.07} & 0.17{\tiny$\pm$0.06} & 0.65{\tiny$\pm$0.07} & 0.43{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.60{\tiny$\pm$0.10} & \textbf{0.74}{\tiny$\pm$0.09} & 0.28{\tiny$\pm$0.17} & 0.41{\tiny$\pm$0.08} & 0.23{\tiny$\pm$0.07} & 0.18{\tiny$\pm$0.08} & 0.67{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.05} & 0.45{\tiny$\pm$0.06} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.54{\tiny$\pm$0.10} & \textbf{0.69}{\tiny$\pm$0.09} & 0.49{\tiny$\pm$0.17} & 0.39{\tiny$\pm$0.08} & 0.07{\tiny$\pm$0.09} & 0.19{\tiny$\pm$0.08} & 0.57{\tiny$\pm$0.04} & 0.51{\tiny$\pm$0.08} & 0.43{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.54{\tiny$\pm$0.09} & \textbf{0.68}{\tiny$\pm$0.08} & 0.47{\tiny$\pm$0.16} & 0.38{\tiny$\pm$0.09} & 0.09{\tiny$\pm$0.09} & 0.20{\tiny$\pm$0.07} & 0.57{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.06} & 0.43{\tiny$\pm$0.03} \\
 &  & 0.5 & 0.51{\tiny$\pm$0.10} & \textbf{0.66}{\tiny$\pm$0.08} & 0.47{\tiny$\pm$0.15} & 0.34{\tiny$\pm$0.09} & 0.15{\tiny$\pm$0.10} & 0.20{\tiny$\pm$0.08} & 0.61{\tiny$\pm$0.05} & 0.52{\tiny$\pm$0.09} & 0.43{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.51{\tiny$\pm$0.11} & \textbf{0.67}{\tiny$\pm$0.09} & 0.47{\tiny$\pm$0.14} & 0.35{\tiny$\pm$0.09} & 0.19{\tiny$\pm$0.09} & 0.20{\tiny$\pm$0.08} & 0.57{\tiny$\pm$0.05} & 0.50{\tiny$\pm$0.07} & 0.44{\tiny$\pm$0.03} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.47{\tiny$\pm$0.09} & 0.58{\tiny$\pm$0.08} & \textbf{0.63}{\tiny$\pm$0.14} & 0.31{\tiny$\pm$0.09} & 0.07{\tiny$\pm$0.07} & 0.20{\tiny$\pm$0.07} & 0.53{\tiny$\pm$0.05} & 0.46{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.03} \\
 &  & 0.1 & 0.46{\tiny$\pm$0.09} & 0.58{\tiny$\pm$0.09} & \textbf{0.63}{\tiny$\pm$0.12} & 0.28{\tiny$\pm$0.10} & 0.07{\tiny$\pm$0.08} & 0.22{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.06} & 0.46{\tiny$\pm$0.06} & 0.41{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.46{\tiny$\pm$0.08} & 0.58{\tiny$\pm$0.09} & \textbf{0.61}{\tiny$\pm$0.12} & 0.27{\tiny$\pm$0.11} & 0.15{\tiny$\pm$0.09} & 0.23{\tiny$\pm$0.06} & 0.52{\tiny$\pm$0.05} & 0.47{\tiny$\pm$0.07} & 0.41{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.44{\tiny$\pm$0.08} & 0.58{\tiny$\pm$0.10} & \textbf{0.61}{\tiny$\pm$0.13} & 0.28{\tiny$\pm$0.10} & 0.15{\tiny$\pm$0.09} & 0.21{\tiny$\pm$0.07} & 0.49{\tiny$\pm$0.08} & 0.44{\tiny$\pm$0.07} & 0.42{\tiny$\pm$0.03} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.30{\tiny$\pm$0.06} & \textbf{0.71}{\tiny$\pm$0.10} & 0.40{\tiny$\pm$0.12} & 0.18{\tiny$\pm$0.13} & 0.02{\tiny$\pm$0.05} & 0.26{\tiny$\pm$0.06} & 0.45{\tiny$\pm$0.08} & 0.46{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.05} \\
 &  & 0.1 & 0.32{\tiny$\pm$0.06} & \textbf{0.71}{\tiny$\pm$0.09} & 0.38{\tiny$\pm$0.11} & 0.21{\tiny$\pm$0.12} & 0.02{\tiny$\pm$0.05} & 0.25{\tiny$\pm$0.06} & 0.45{\tiny$\pm$0.06} & 0.47{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.46{\tiny$\pm$0.10} & \textbf{0.74}{\tiny$\pm$0.10} & 0.34{\tiny$\pm$0.14} & 0.36{\tiny$\pm$0.10} & 0.03{\tiny$\pm$0.05} & 0.21{\tiny$\pm$0.07} & 0.60{\tiny$\pm$0.09} & 0.50{\tiny$\pm$0.06} & 0.44{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.56{\tiny$\pm$0.12} & \textbf{0.75}{\tiny$\pm$0.10} & 0.27{\tiny$\pm$0.15} & 0.39{\tiny$\pm$0.09} & 0.04{\tiny$\pm$0.06} & 0.18{\tiny$\pm$0.08} & 0.56{\tiny$\pm$0.04} & 0.46{\tiny$\pm$0.03} & 0.45{\tiny$\pm$0.03} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.30{\tiny$\pm$0.06} & \textbf{0.68}{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.10} & 0.14{\tiny$\pm$0.12} & 0.01{\tiny$\pm$0.03} & 0.26{\tiny$\pm$0.05} & 0.45{\tiny$\pm$0.07} & 0.45{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.31{\tiny$\pm$0.06} & \textbf{0.68}{\tiny$\pm$0.09} & 0.51{\tiny$\pm$0.12} & 0.15{\tiny$\pm$0.12} & 0.01{\tiny$\pm$0.03} & 0.25{\tiny$\pm$0.05} & 0.48{\tiny$\pm$0.07} & 0.45{\tiny$\pm$0.03} & 0.41{\tiny$\pm$0.05} \\
 &  & 0.5 & 0.42{\tiny$\pm$0.09} & \textbf{0.67}{\tiny$\pm$0.09} & 0.50{\tiny$\pm$0.13} & 0.30{\tiny$\pm$0.11} & 0.01{\tiny$\pm$0.02} & 0.24{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.06} & 0.47{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.49{\tiny$\pm$0.10} & \textbf{0.66}{\tiny$\pm$0.09} & 0.48{\tiny$\pm$0.16} & 0.32{\tiny$\pm$0.10} & 0.02{\tiny$\pm$0.04} & 0.22{\tiny$\pm$0.06} & 0.57{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.07} & 0.43{\tiny$\pm$0.03} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.30{\tiny$\pm$0.05} & \textbf{0.59}{\tiny$\pm$0.09} & 0.56{\tiny$\pm$0.09} & 0.11{\tiny$\pm$0.10} & 0.00{\tiny$\pm$0.02} & 0.26{\tiny$\pm$0.05} & 0.42{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.04} & 0.39{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.31{\tiny$\pm$0.06} & \textbf{0.58}{\tiny$\pm$0.08} & 0.58{\tiny$\pm$0.10} & 0.12{\tiny$\pm$0.11} & 0.00{\tiny$\pm$0.01} & 0.25{\tiny$\pm$0.05} & 0.43{\tiny$\pm$0.05} & 0.41{\tiny$\pm$0.04} & 0.39{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.38{\tiny$\pm$0.08} & 0.59{\tiny$\pm$0.08} & \textbf{0.61}{\tiny$\pm$0.12} & 0.21{\tiny$\pm$0.12} & 0.00{\tiny$\pm$0.02} & 0.23{\tiny$\pm$0.06} & 0.49{\tiny$\pm$0.06} & 0.43{\tiny$\pm$0.04} & 0.40{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.43{\tiny$\pm$0.08} & 0.58{\tiny$\pm$0.09} & \textbf{0.62}{\tiny$\pm$0.11} & 0.24{\tiny$\pm$0.10} & 0.01{\tiny$\pm$0.03} & 0.23{\tiny$\pm$0.07} & 0.52{\tiny$\pm$0.04} & 0.46{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.04} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
\centering
\scriptsize
\caption{TNR Score - $N=10, \ \sigma_g^a=1.0$}
\label{tab:N10sigmag1.0TNR}
\begin{tabular}{cccccccccccc}
\toprule
 &  &  & \textbf{Granger} & \textbf{PLACy} & \textbf{PCMCI} & \textbf{RCV-VarLiNGAM} & \textbf{DYNOTEARS} & \textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & \textbf{BCGeweke} & \textbf{DTF} & \textbf{GewekeNP} \\
Dataset & C & $\sigma_b$ &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.02} & \textbf{0.99}{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.09} \\
 &  & 0.1 & \textbf{\textcolor{ForestGreen}{0.82}}{\tiny$\pm$0.06} & 0.96{\tiny$\pm$0.02} & \textbf{0.99}{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.12} & 0.73{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.09} & 0.84{\tiny$\pm$0.06} & 0.50{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.61{\tiny$\pm$0.09} & 0.95{\tiny$\pm$0.02} & \textbf{0.96}{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.05} & 0.63{\tiny$\pm$0.15} & 0.72{\tiny$\pm$0.05} & 0.29{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.03} & \textbf{\textcolor{ForestGreen}{0.53}}{\tiny$\pm$0.09} \\
 &  & 1.0 & 0.53{\tiny$\pm$0.09} & 0.94{\tiny$\pm$0.02} & \textbf{0.97}{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.04} & 0.63{\tiny$\pm$0.15} & 0.71{\tiny$\pm$0.06} & 0.24{\tiny$\pm$0.03} & 0.36{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.51}}{\tiny$\pm$0.09} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.83{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.10} & 0.62{\tiny$\pm$0.12} & 0.55{\tiny$\pm$0.10} & 0.23{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.72{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.11} & 0.52{\tiny$\pm$0.15} & 0.65{\tiny$\pm$0.10} & 0.22{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.49{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.04} & \textbf{0.96}{\tiny$\pm$0.06} & 0.63{\tiny$\pm$0.09} & 0.23{\tiny$\pm$0.05} & 0.43{\tiny$\pm$0.08} & 0.24{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.42{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.09} & 0.23{\tiny$\pm$0.06} & 0.24{\tiny$\pm$0.05} & 0.20{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.76{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.77}}{\tiny$\pm$0.11} & \textbf{0.98}{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.06} & 0.61{\tiny$\pm$0.11} & 0.60{\tiny$\pm$0.10} & 0.37{\tiny$\pm$0.11} & 0.20{\tiny$\pm$0.07} \\
 &  & 0.1 & 0.70{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.78}}{\tiny$\pm$0.11} & \textbf{0.98}{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.06} & 0.58{\tiny$\pm$0.11} & 0.46{\tiny$\pm$0.11} & 0.38{\tiny$\pm$0.11} & 0.20{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.42{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.79}}{\tiny$\pm$0.11} & \textbf{0.95}{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.09} & 0.59{\tiny$\pm$0.12} & 0.15{\tiny$\pm$0.04} & 0.23{\tiny$\pm$0.06} & 0.19{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.36{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.79}}{\tiny$\pm$0.11} & \textbf{0.94}{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.09} & 0.57{\tiny$\pm$0.11} & 0.16{\tiny$\pm$0.03} & 0.21{\tiny$\pm$0.07} & 0.19{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m = 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & \textbf{\textcolor{ForestGreen}{0.95}}{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & \textbf{1.00}{\tiny$\pm$0.00} & 0.73{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.04} & 0.13{\tiny$\pm$0.01} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.65{\tiny$\pm$0.08} & 0.89{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & \textbf{1.00}{\tiny$\pm$0.00} & 0.73{\tiny$\pm$0.06} & \textbf{\textcolor{ForestGreen}{0.46}}{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.15{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.04} & \textbf{0.99}{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.06} & 0.20{\tiny$\pm$0.02} & 0.14{\tiny$\pm$0.01} & 0.19{\tiny$\pm$0.08} \\
 &  & 1.0 & 0.21{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.03} & \textbf{0.97}{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.05} & 0.22{\tiny$\pm$0.03} & 0.14{\tiny$\pm$0.00} & 0.40{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.83{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.89}}{\tiny$\pm$0.05} & 1.00{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.05} & \textbf{1.00}{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.10} & 0.58{\tiny$\pm$0.06} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.55{\tiny$\pm$0.12} & \textbf{\textcolor{ForestGreen}{0.83}}{\tiny$\pm$0.06} & 0.98{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.05} & \textbf{1.00}{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.10} & 0.42{\tiny$\pm$0.14} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.15{\tiny$\pm$0.03} & \textbf{\textcolor{ForestGreen}{0.90}}{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.05} & \textbf{0.99}{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.10} & 0.16{\tiny$\pm$0.03} & 0.13{\tiny$\pm$0.01} & 0.16{\tiny$\pm$0.03} \\
 &  & 1.0 & 0.19{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.89}}{\tiny$\pm$0.04} & \textbf{0.95}{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.10} & 0.22{\tiny$\pm$0.07} & 0.14{\tiny$\pm$0.01} & 0.22{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & \textbf{\textcolor{ForestGreen}{0.76}}{\tiny$\pm$0.11} & 0.74{\tiny$\pm$0.11} & 0.98{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.06} & \textbf{1.00}{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.10} & 0.58{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.1 & 0.53{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.69}}{\tiny$\pm$0.11} & 0.98{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.05} & \textbf{1.00}{\tiny$\pm$0.00} & 0.57{\tiny$\pm$0.12} & 0.36{\tiny$\pm$0.09} & 0.13{\tiny$\pm$0.00} & 0.13{\tiny$\pm$0.00} \\
 &  & 0.5 & 0.15{\tiny$\pm$0.03} & \textbf{\textcolor{ForestGreen}{0.75}}{\tiny$\pm$0.11} & 0.94{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.05} & \textbf{0.99}{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.11} & 0.16{\tiny$\pm$0.02} & 0.13{\tiny$\pm$0.00} & 0.15{\tiny$\pm$0.02} \\
 &  & 1.0 & 0.19{\tiny$\pm$0.05} & \textbf{\textcolor{ForestGreen}{0.75}}{\tiny$\pm$0.12} & \textbf{0.94}{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.12} & 0.18{\tiny$\pm$0.05} & 0.13{\tiny$\pm$0.00} & 0.19{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{${\rm{OU}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.83{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.03} & \textbf{0.98}{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.12} & 0.70{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.18} & 0.45{\tiny$\pm$0.06} \\
 &  & 0.1 & 0.82{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.12} & 0.69{\tiny$\pm$0.07} & 0.67{\tiny$\pm$0.13} & 0.70{\tiny$\pm$0.15} & 0.42{\tiny$\pm$0.07} \\
 &  & 0.5 & 0.81{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.98}{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.15} & 0.69{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.10} & 0.70{\tiny$\pm$0.15} & 0.50{\tiny$\pm$0.12} \\
 &  & 1.0 & 0.81{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.05} & 0.50{\tiny$\pm$0.16} & 0.68{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.09} & 0.79{\tiny$\pm$0.17} & 0.47{\tiny$\pm$0.10} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.71{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.86}}{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.08} & 0.63{\tiny$\pm$0.10} & 0.60{\tiny$\pm$0.05} & 0.52{\tiny$\pm$0.17} & 0.28{\tiny$\pm$0.10} \\
 &  & 0.1 & 0.71{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.86}}{\tiny$\pm$0.07} & \textbf{0.97}{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.08} & 0.63{\tiny$\pm$0.09} & 0.58{\tiny$\pm$0.09} & 0.53{\tiny$\pm$0.12} & 0.26{\tiny$\pm$0.08} \\
 &  & 0.5 & 0.67{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.84}}{\tiny$\pm$0.07} & \textbf{0.96}{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.12} & 0.61{\tiny$\pm$0.10} & 0.63{\tiny$\pm$0.08} & 0.54{\tiny$\pm$0.22} & 0.30{\tiny$\pm$0.13} \\
 &  & 1.0 & 0.67{\tiny$\pm$0.16} & \textbf{\textcolor{ForestGreen}{0.84}}{\tiny$\pm$0.08} & \textbf{0.96}{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.06} & 0.68{\tiny$\pm$0.16} & 0.61{\tiny$\pm$0.10} & 0.60{\tiny$\pm$0.08} & 0.52{\tiny$\pm$0.15} & 0.28{\tiny$\pm$0.11} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.61{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.08} & 0.62{\tiny$\pm$0.10} & 0.51{\tiny$\pm$0.09} & 0.39{\tiny$\pm$0.12} & 0.23{\tiny$\pm$0.08} \\
 &  & 0.1 & 0.60{\tiny$\pm$0.16} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.08} & 0.60{\tiny$\pm$0.10} & 0.54{\tiny$\pm$0.09} & 0.38{\tiny$\pm$0.12} & 0.24{\tiny$\pm$0.10} \\
 &  & 0.5 & 0.60{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.13} & 0.60{\tiny$\pm$0.09} & 0.50{\tiny$\pm$0.14} & 0.45{\tiny$\pm$0.16} & 0.25{\tiny$\pm$0.11} \\
 &  & 1.0 & 0.58{\tiny$\pm$0.16} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.12} & 0.60{\tiny$\pm$0.10} & 0.43{\tiny$\pm$0.16} & 0.38{\tiny$\pm$0.17} & 0.25{\tiny$\pm$0.08} \\
\cline{1-12} \cline{2-12}
\multirow{12}{*}{\rotatebox{90}{$\widehat{{\rm{OU}}}(\sigma_g^m > 0)$}} & \multirow[c]{4}{*}{0.2} & 0.0 & 0.28{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.05} & \textbf{0.97}{\tiny$\pm$0.04} & 0.31{\tiny$\pm$0.11} & 0.35{\tiny$\pm$0.16} & 0.34{\tiny$\pm$0.18} & 0.20{\tiny$\pm$0.09} \\
 &  & 0.1 & 0.33{\tiny$\pm$0.14} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.05} & \textbf{0.97}{\tiny$\pm$0.04} & 0.34{\tiny$\pm$0.12} & 0.36{\tiny$\pm$0.15} & 0.41{\tiny$\pm$0.16} & 0.25{\tiny$\pm$0.12} \\
 &  & 0.5 & 0.64{\tiny$\pm$0.13} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.04} & \textbf{0.96}{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.12} & 0.67{\tiny$\pm$0.13} & 0.60{\tiny$\pm$0.13} & 0.38{\tiny$\pm$0.04} \\
 &  & 1.0 & 0.76{\tiny$\pm$0.11} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.09} & 0.67{\tiny$\pm$0.06} & 0.72{\tiny$\pm$0.15} & 0.38{\tiny$\pm$0.13} \\
\cline{2-12}
 & \multirow[c]{4}{*}{0.5} & 0.0 & 0.25{\tiny$\pm$0.13} & 0.85{\tiny$\pm$0.07} & \textbf{\textcolor{ForestGreen}{0.87}}{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.03} & 0.29{\tiny$\pm$0.11} & 0.28{\tiny$\pm$0.15} & 0.28{\tiny$\pm$0.11} & 0.17{\tiny$\pm$0.05} \\
 &  & 0.1 & 0.27{\tiny$\pm$0.14} & 0.85{\tiny$\pm$0.08} & \textbf{\textcolor{ForestGreen}{0.88}}{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.03} & 0.31{\tiny$\pm$0.11} & 0.33{\tiny$\pm$0.16} & 0.30{\tiny$\pm$0.13} & 0.16{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.53{\tiny$\pm$0.16} & 0.84{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.94}}{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.05} & \textbf{0.95}{\tiny$\pm$0.04} & 0.52{\tiny$\pm$0.11} & 0.55{\tiny$\pm$0.10} & 0.42{\tiny$\pm$0.07} & 0.29{\tiny$\pm$0.10} \\
 &  & 1.0 & 0.65{\tiny$\pm$0.16} & \textbf{\textcolor{ForestGreen}{0.84}}{\tiny$\pm$0.08} & \textbf{0.96}{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.06} & 0.92{\tiny$\pm$0.05} & 0.58{\tiny$\pm$0.10} & 0.57{\tiny$\pm$0.10} & 0.54{\tiny$\pm$0.19} & 0.28{\tiny$\pm$0.08} \\
\cline{2-12}
 & \multirow[c]{4}{*}{1.0} & 0.0 & 0.23{\tiny$\pm$0.13} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.84}}{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.03} & \textbf{0.97}{\tiny$\pm$0.04} & 0.28{\tiny$\pm$0.10} & 0.24{\tiny$\pm$0.08} & 0.19{\tiny$\pm$0.07} & 0.15{\tiny$\pm$0.04} \\
 &  & 0.1 & 0.26{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.86}}{\tiny$\pm$0.05} & 0.95{\tiny$\pm$0.04} & \textbf{0.97}{\tiny$\pm$0.04} & 0.31{\tiny$\pm$0.10} & 0.28{\tiny$\pm$0.13} & 0.20{\tiny$\pm$0.09} & 0.15{\tiny$\pm$0.04} \\
 &  & 0.5 & 0.46{\tiny$\pm$0.17} & 0.78{\tiny$\pm$0.09} & \textbf{\textcolor{ForestGreen}{0.92}}{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.05} & \textbf{0.94}{\tiny$\pm$0.05} & 0.51{\tiny$\pm$0.12} & 0.42{\tiny$\pm$0.11} & 0.29{\tiny$\pm$0.09} & 0.18{\tiny$\pm$0.05} \\
 &  & 1.0 & 0.55{\tiny$\pm$0.16} & 0.77{\tiny$\pm$0.10} & \textbf{\textcolor{ForestGreen}{0.93}}{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.05} & 0.91{\tiny$\pm$0.05} & 0.58{\tiny$\pm$0.11} & 0.47{\tiny$\pm$0.11} & 0.35{\tiny$\pm$0.10} & 0.19{\tiny$\pm$0.07} \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
\textbf{Algorithm} & \textbf{Hyper-Parameter} & \textbf{Value} \\
\midrule
\multirow{2}{*}{\textbf{Granger}} & \texttt{maxlag} & $10$ \\
 & $p$-value & $0.05$ \\
\cmidrule(lr){1-3}
\multirow{3}{*}{\algoName} & window length ($l$) & $50$ \\
 & stride ($s$) & $1$ \\
 & $p$-value & $0.05$ \\
\cmidrule(lr){1-3}
\multirow{3}{*}{\textbf{PCMCI}} & \texttt{$\tau_{max}$} & $10$ \\
 & Conditional Independence Test & Partial Correlation \\
 & $\texttt{PC}_{\alpha}$ & $0.05$ \\
\cmidrule(lr){1-3}
\multirow{4}{*}{\textbf{CCM-Filtering}} & Filter Size & 5 \\
 & Stride & $1$ \\
 & $\tau$ & $10$ \\
 & $L$ & \texttt{range(25, $L$, 250)} \\
\cmidrule(lr){1-3}
\multirow{4}{*}{\textbf{RCV-VarLiNGAM}} & $k$ & $7$ \\
 & Sequence Length & $300$ \\
 & $\tau_c$ & $0.7$ \\
 & $\tau_v$ & $0.4$ \\
\cmidrule(lr){1-3}
\multirow{3}{*}{\textbf{Rhino}} & Noise Distribution & Gaussian \\
 & \texttt{init\_rho} & $30$ \\
 & \texttt{init\_alpha} & $0.2$ \\
\cmidrule(lr){1-3}
\multirow{2}{*}{\textbf{DYNOTEARS}} & \texttt{p} & $10$ \\
 & \texttt{max\_iter} & 100 \\
\cmidrule(lr){1-3}
\textbf{PCMCI}$_{\boldsymbol{\Omega}}$ & $\tau_{max}$ & 10 \\
\cmidrule(lr){1-3}
\multirow{2}{*}{\textbf{BCGeweke}}
 & $n_{freqs}$ & $128$ \\
 & \texttt{Frequency band} & \texttt{Three equal band in the spectrum "low", "mid", "high"} \\
\cmidrule(lr){1-3}

\multirow{2}{*}{\textbf{DTF}}
 & $n_{freqs}$ & $128$ \\
 & $n_{perm}$ & $100$ \\
\cmidrule(lr){1-3}
\multirow{2}{*}{\textbf{GewekeNP}}
 & $n_{freqs}$ & $128$ \\
 & $n_{perm}$ & $100$ \\
\bottomrule
\end{tabular}
